CARMENES input catalogue of M dwarfs IV. New rotation periods from photometric time series

Aims. The main goal of this work is to measure rotation periods of the M-type dwarf stars being observed by the CARMENES exoplanet survey to help distinguish radial-velocity signals produced by magnetic activity from those produced by exoplanets. Rotation periods are also fundamental for a detailed study of the relation between activity and rotation in late-type stars. Methods. We look for significant periodic signals in 622 photometric time series of 337 bright, nearby M dwarfs obtained by long-time baseline, automated surveys (MEarth, ASAS, SuperWASP, NSVS, Catalina, ASAS-SN, K2, and HATNet) and for 20 stars which we obtained with four 0.2-0.8 m telescopes at high geographical latitudes. Results. We present 142 rotation periods (73 new) from 0.12 d to 133 d and ten long-term activity cycles (six new) from 3.0 a to 11.5 a. We compare our determinations with those in the existing literature; we investigate the distribution of P rot in the CARMENES input catalogue,the amplitude of photometric variability, and their relation to vsin i and pEW(Halfa); and we identify three very active stars with new rotation periods between 0.34 d and 23.6 d.

==> (inline-0) <==
\begin{longtable}{ll cc lcc ccc}

\label{table.allstars}\\ %
\caption[]{M dwarfs searched for photometric periods.}\\ %
   \hline
   \hline
   \noalign{\smallskip}
Karmn  		& Name				& $\alpha$		& $\delta$		& Survey			& $N_{\rm obs}/N_{\rm used}$	& $\Delta t$	& $\overline{m}$	& $\sigma_m$	& $\overline{\delta m}$	\\
			&					& (J2000.0)		& (J2000.0)	&				&						& [a]			& [mag]			& [mag]		& [mag]				\\ 
								% Coordenadas ecuatoriales equinoccio J2000 en epoca 2016.0
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{M dwarfs searched for photometric periods (cont.).}\\ % 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn  		& Name				& $\alpha$		& $\delta$		& Survey			& $N_{\rm obs}/N_{\rm used}$	& $\Delta t$	& $\overline{m}$	& $\sigma_m$	& $\overline{\delta m}$	\\
			&					& (J2000.0)		& (J2000.0)	&				&						& [a]			& [mag]			& [mag]		& [mag]				\\ 
								% Coordenadas ecuatoriales equinoccio J2000 en epoca 2016.0
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
J00051+457	& GJ 2				&	00:05:10.78			&	+45:47:11.6		& SuperWASP		& 5126/4400				& 1.645			&	10.185			&0.052			&0.027					\\
			&					&				&			& NSVS		& 69/69				& 0.397			&	9.300			&	0.022		&	0.010			\\

J00067-075	& GJ 1002 & 00:06:43.26	& --07:32:14.7	&ASAS&181/172&7.863&13.899&0.282&0.122\\
&					&				&			
& Catalina&160/140&4.285&11.897&0.096&0.050\\
&					&				&			
& NSVS&106/105&0.397&11.889&0.032&0.020\\

J00162+198E	& LP 404--062	& 00:16:16.08	& +19:51:51.5	
&ASAS&317/282&6.855&11.690&0.139&0.114\\
&					&				&			
&MEarth-2010&935/910&2.562&0.000&0.007&0.004					\\

J00162+198W	& EZ Psc AB	& 00:16:14.63	& +19:51:37.6 % $^{1}$	
&MEarth-2010&935/933&0.720&0.000&0.009&0.003\\ 
&					&				&
&MEarth-2014					&282/278				&2.704			
&0.000 &0.015 &0.003					\\

&					&				&
&ASAS					&316/305				&6.855			
&11.684 &0.117&0.110				\\

&					&				&
&NSVS					&202/193				&0.585			
&10.595 &0.025&0.011				\\

J00183+440	& GX And	& 00:18:22.57	& +44:01:22.2	

&SuperWASP&1233/1102&1.047&8.498&0.180&0.125\\
&					&				&			
& MEarth-2011		&622/585			&0.448 			&0.000			&0.015		&0.007				\\
&					&				&
& MEarth-2014-tel02		&2328/2127 			& 2.710			&0.001			&0.017		&0.006				\\

J00184+440	& GQ And		& 00:18:25.50	& +44:01:37.6	&MEarth-2011
&
622/578&0.448&0.000&0.015&0.007\\
&					&				&
& MEarth-2014-tel02		&2326/2161			& 2.710			&0.000			&0.011		&0.006				\\

J00286-066	& GJ 1012		& 00:28:39.48	& --06:39:48.1	
&ASAS&389/368&9.030&11.861&0.085&0.040 \\ % $^{*}$

J00389+306	& Wolf 1056		& 00:38:58.79	& +30:36:58.4	
&SuperWASP&12312/12309&4.112&10.944&0.119&0.018\\
J00570+450	& G 172--030		& 00:57:02.61	& +45:05:09.9	
&SuperWASP&3576/3334&1.645&9.729&0.096&0.016\\
&					&				&			& NSVS		&52/52 				& 		0.331	&9.415				&0.016			&0.010
					\\

J01013+613	& GJ 47			& 01:01:20.06	& +61:21:56.0	
&NSVS&105/103&0.706&10.095&0.033&0.011\\

J01019+541	& G 218--020			& 01:01:59.53	& +54:10:57.8	
&MEarth-2016-tel01 &2549/2531&4.068&0.001&0.010&0.003\\

&					&				&
& MEarth-2014-tel06		&1678/1621			& 0.776			&0.000			&0.010		&0.003	\\

&					&				&
& SuperWASP		&4983/4724			& 3.962			&12.521			&0.218		&0.016	\\

&					&				&
& ASAS-SN		&372/361			& 2.729			&15.274			&0.079		&0.074	\\

J01025+716	& BD+70 68		& 01:02:32.13	& +71:40:47.6	
& ASAS-SN					& 474/468				&0.585			
& 10.066 & 0.026 & 0.006				\\

&					&				&
& NSVS		&228/215			& 0.706			&13.494			&0.088		&0.087	\\

J01026+623	& BD+61 195		& 01:02:38.96	& +62:20:42.2	
&MEarth-2010&207/190&1.386&0.005&0.027&0.002\\

&					&				&
& MEarth-2011		&1268/1227			& 0.593			&0.000			&0.014		&0.003	\\

&					&				&
& MEarth-2014		&175/158			& 2.677			&0.000			&0.022		&0.003	\\

J01033+623	& V388 Cas		& 01:03:19.72	& +62:21:55.7	
&MEarth-2011&1268/1254&0.593&0.000&0.021&0.003\\

J01048-181	& GJ 1028		& 01:04:53.69	& --18:07:29.3	
&ASAS&136/128&9.005&14.610&0.348&0.181\\
&					&				&			
& NSVS		&101/89 			&0.276			&12.827				&0.058			&0.042					\\

J01056+284 	& GJ 1029 AB		& 01:05:37.32	&  	+28:29:34.0 % $^{1}$	
&MEarth-2010&760/738&1.361&0.000&0.007&0.003\\
&					&				&			
& SuperWASP & 4695/3975 			&4.112			&14.383				&0.171			&0.092					\\

J01125-169	& YZ Cet		& 01:12:30.53	& --16:59:57.0	
&ASAS&461/439&9.006&12.095&0.058&0.028\\

J01221+221	& G 034--023		& 01:22:10.28	& +22:09:03.2	
&SuperWASP&4643/4199&4.115&12.520&0.119&0.031\\

J01339-176	& LP 768--113		& 01:33:58.00	& --17:38:23.5	
&ASAS&462/444&9.027&13.055&0.106&0.052\\

J01352-072	& Barta 161 12		& 01:35:13.93	& --07:12:51.8	
&ASAS&397/380&8.981&13.436&0.181&0.076\\

J01433+043	& GJ 70			& 01:43:20.15	& +04:19:17.2	
&ASAS&322/301&8.899&10.937&0.054&0.020\\
&					&				&			
& NSVS		&121/119 			&0.460			&10.072				&0.029			&0.010					\\

J01518+644	& G 244--037		& 01:51:51.08	& +64:26:06.1	

&NSVS&122/115&0.706&10.570&0.030&0.015\\

J02002+130	& TZ Ari		& 02:00:12.79	& +13:03:11.2	

&ASAS&141/131&6.05820&12.365&0.124&0.040\\
&					&				&
& MEarth-2010		& 1298/1247			&0.362			&0.001		&0.047			&0.006					\\

&					&				&
& MEarth-2011		& 	1009/957		&	0.258		&	0.010			&	0.161		&0.005					\\

J02015+637	& G 244--047		& 02:01:35.33	& +63:46:11.9	&Carda&1147/1111&0.041& 10.41 &0.012&0.004\\

J02070+496	& G 173--037		& 02:07:03.83	& +49:38:44.1	
&SuperWASP&4440/4175& 4.038&11.668&0.186&0.021\\

J02088+494	& G 173--039		& 02:08:53.60	& +49:26:56.6	

&SuperWASP&6662/6099&4.041&12.497&0.123&0.029\\
&					&				&			

& NSVS		& 	221/220		&	0.712		&	11.407			&	0.040		&0.015					\\
J02123+035	& BD+02 348		& 02:12:20.91	& +03:34:31.1	
&ASAS& 330/311&8.921&10.042&0.034&0.019\\

J02222+478	& BD+47 612		& 02:22:14.63	& +47:52:48.1	
&SuperWASP&3414/3004& 3.443&9.572&0.082&0.028\\
&					&				&			
& NSVS		& 53/52			&	0.572		&8.795				&0.026			&0.010					\\
J02336+249	& GJ 102		& 02:33:37.17	& +24:55:39.2	

&SuperWASP&5884/5176&4.077&12.404&0.105&0.033
\\
&					&				&			
& ASAS		& 		215/196	& 6.976			&	13.057			&	0.143		&0.066

					\\
&					&				&			
& MEarth-2010		& 	111/106		&	1.282		&--0.001				&0.007			&0.003					\\

&					&				&			
& MEarth-2014		& 	166/160		&	2.369		&0.001				&0.008			&0.004					\\
&					&				&			
& NSVS		& 		129/121	&	0.698		&11.733				&0.034			&0.016					\\
&					&				&			
& Catalina		& 		377/349	&	8.098		&11.343				&0.112			&0.005					\\

J02358+202	& BD+19 381		& 02:35:53.28	& +20:13:11.9	

&SuperWASP&3092/2712&3.904&10.552&0.107&0.025\\
&					&				&			

& ASAS		& 	215/196		&6.976			&13.057				&0.143			&	0.066				\\
&					&				&			

& NSVS		&	59/58		&	0.616 			&9.886			&0.027&0.010					\\

J02362+068	& BX Cet		& 02:36:15.36	& +06:52:19.1	
&ASAS&215/196& 6.976&13.057&0.143&0.066\\

J02442+255	& VX Ari		& 02:44:15.38	& +25:31:25.0	
&SuperWASP&2808/2592& 4.025&10.443&0.137&0.025\\

&					&				&			

& ASAS		& 	183/174		&	6.912		&10.581				&0.037			&0.015					\\

J02519+224	& RBS 365		& 02:51:54.09	& +22:27:30.0	

&SuperWASP&3359/3047&4.044&12.541&0.135&0.043\\

&					&				&			
& ASAS		& 	340/322		&6.976			&13.181				&0.153			&	0.130				\\

J02530+168	& Teegarden's Star	& 02:53:00.85	& +16:52:53.3	
		
& MEarth-2010		& 	514/506		&1.392			&0.000				&0.010			&	0.006				\\

&					&				&			
& MEarth-2011		& 	528/475		&0.713			&0.032				&0.275			&	0.005				\\

&					&				&			
& MEarth-2010-tel01		& 	2228/2130		&2.388			&0.000				&0.012			&	0.004				\\

&					&				&			

& MEarth-2014-tel08		& 	1719/1688		&0.381			&0.000				&0.011			&	0.004				\\

J02565+554W	& Ross 364		& 02:56:34.35	& +55:26:14.5	

&SuperWASP&4135/3998&4.041&10.264&0.078&0.023\\
&					&				&			
& NSVS		& 104/103			&0.616			&	9.508			&0.018			&		0.010			\\
J03133+047	& CD Cet		& 03:13:22.99	& +04:46:29.4	

&ASAS&200/182&8.792&14.103&0.313&0.182\\
&					&				&			

& MEarth-2010		&1068/1011 			&1.170			&0.001				&0.021			&	0.003				\\

J03181+382	& HD 275122		& 03:18:07.42	& +38:15:08.2	
&SuperWASP&6609/5222&1.449&10.361&0.077&0.023\\

J03213+799	& GJ 133		& 03:21:21.76	& +79:58:02.2	

& AstroLAB IRIS		& 199/195			&1.041			&11.089&0.022&0.006\\

&					&				&			

&NSVS&195/182&0.679&10.645&0.029&0.011\\

J03217-066	& G 077--046		& 03:21:46.89	& --06:40:24.2	

&ASAS&488/457&9.030&11.331&0.047&0.021\\

J03463+262	& HD 23453		& 03:46:20.12	& +26:12:56.0	

&SuperWASP&2315/2097&3.635&9.686&0.061&0.025\\
&					&				&			

& ASAS		& 226/212			&6.978			&9.580				&0.035			&0.015					\\

J03473-019	& G 080--021		& 03:47:23.33	& --01:58:19.5	

&ASAS&376/370&8.896&11.531&0.050&0.021\\

J03531+625	& Ross 567		& 03:53:10.42	& +62:34:08.2	

&NSVS&195/182&0.679&10.645&0.029&0.011\\

&					&				&			

& AstroLAB IRIS		& 152/148			&1.041			&11.494				&0.029			&0.015	\\

J04153-076	& $o^{02}$ Eri C		& 04:15:21.73	& --07:39:17.4	
&ASAS&190/159&4.370&9.182&0.063&0.040\\ % $^{*}$

J04198+425 	& LSR J0419+4233 		& 04:19:52.13 	& +42:33:30.5 	
&MEarth-2014-tel05&574/551&4.370&0.000&--0.015&0.008\\
&					&				&			
& MEarth-2014-tel06		& 1807/1736			&2.479			&0.000				&0.058			&0.009					\\

J04225+105	& LSPM J0422+1031	& 04:22:31.99	& +10:31:18.8	

&MEarth-2014&515/491&2.435&0.000&0.009&0.004\\
&					&				&			
& ASAS		&355/332 			&8.817			&12.505				&0.107			&0.048					\\

J04290+219	& BD+21 652		& 04:29:00.14	& +21:55:21.5	
&ASAS&435/396&6.970&8.342&0.074&0.019\\
&					&				&			
& SuperWASP		&2151/1707 			&2.553			&8.596				&0.118			&0.041					\\

J04376+528	& BD+52 857		& 04:37:40.92	& +52:53:37.2	
&SuperWASP&1958/1674&1.443&8.693&0.041&0.047\\

J04376-110	& BD--11 916		& 04:37:41.88	& --11:02:19.8	
&ASAS&545/509&9.035&10.366&0.051&0.020\\

J04429+189	& HD 285968		& 04:42:55.81	& +18:57:28.5	
&ASAS&459/429&6.970&10.018&0.067&0.018\\

&					&				&			
& K2		&3605/3485 			&0.218			&0.879				&0.158			&...					\\

J04429+214	& 2M J04425586+2128230	& 04:42:55.86	& +21:28:23.0	

&ASAS&327/311&6.970&11.965&0.064&0.029\\
&					&				&			
& SuperWASP		&2151/1705 			&2.553			&8.496				&0.118			&0.028					\\

J04472+206	& RX J0447.2+2038	& 04:47:12.25	& +20:38:10.9	
&Montcabrer&192/192& 0.033&11.692&0.012&0.005\\

&					&				&			
& K2		&3605/3572& 	0.218		&0.975			&0.022				&...				\\

J04520+064	& Wolf 1539		& 04:52:05.73	& +06:28:35.6	
&ASAS&301/294&8.827&11.208&0.217&0.040\\ % $^{*}$

J04538-177	& GJ 180		& 04:53:49.95	& --17:46:23.5	

&ASAS&563/530&9.038&10.897&0.045&0.019\\

J04588+498	& BD+49 1280		& 04:58:50.58	& +49:50:57.3	&SuperWASP&3535/2696&3.536&10.039&0.071&0.015\\

J05019+011	& 1RXS J050156.7+010845	& 05:01:56.66	& +01:08:42.9	&Montcabrer&485/483&0.074&10.467&0.011&0.004\\
% &					&				&			& La Vara		&38/38 			&0.0002			&0.000				&0.002			&	0.004				\\

J05019-069	& LP 656--038		& 05:01:57.47	& --06:56:45.9	
&ASAS&619/583&9.027&12.194&0.076&0.038\\

J05033-173	& LP 776--049		& 05:03:20.10	& --17:22:24.5	
&ASAS&848/809&9.038&11.724&0.051&0.033\\

J05062+046	& RX J0506.2+0439	& 05:06:12.93	& +04:39:27.2	

&NSVS&182/172&0.556&11.864&0.029&0.018\\

&					&				&			
& ASAS		&478/464 			&8.781			&12.706				&0.139			&	0.040				\\

J05084-210	& 2M J05082729-2101444		& 05:08:27.30	& -21:01:44.4	&Catalina&154/139&7.588&13.027&0.079&0.058\\

J05127+196	& GJ 192		& 05:12:42.23	& +19:39:56.6	

&ASAS&353/340&6.970&10.804&0.065&0.019\\
% &					&				&			& Kelt		&2033/1784 			&2.079			&13.883				&0.189			&	...				\\

J05280+096	& Ross 41		& 05:28:00.15	& +09:38:38.3	

&ASAS&382/368&8.726&12.516&0.098&0.048\\

&					&				&			

& MEarth-2010		&842/813 			&0.512			&0.000				&0.007			&0.003					\\

&					&				&			

& MEarth-2011		&2311/2221 			&0.441			&0.006				&0.131			&0.004					\\

&					&				&			

& MEarth-2014-tel01		&1053/981 			&2.468			&0.000				&0.008			&0.004					\\

&					&				&			

& MEarth-2014-tel05		&1107/1014 			&1.520			&0.000				&0.009			&	0.004				\\

J05314-036	& HD 36395		& 05:31:27.35	& --03:40:35.7	

&ASAS&439/412&7.435&7.955&0.034&0.015\\

J05337+019	& V371 Ori		& 05:33:44.81	& +01:56:43.4	
&ASAS&463/444&8.805&11.318&0.068&0.040\\ % $^{*}$
&					&				&			
& NSVS		&168/158 			&0.484			&10.471				&0.027			&0.011					\\
&					&				&			
& Carda		&171/169 			&0.033			& 10.88				&0.012			&0.004					\\

J05348+138	& Ross 46		& 05:34:52.12	& +13:52:47.2	
&ASAS&490/471&6.970&11.859&0.058&0.028\\

J05360-076	& Wolf 1457		& 05:36:00.08	& --07:38:58.1	
&ASAS&756/711&9.036&12.871&0.126&0.061\\
&					&				&			
& NSVS		&162/153 			&0.468			&11.737				&0.033			&0.020					\\

J05365+113	& V2689 Ori		& 05:36:30.99	& +11:19:40.2	

&ASAS&692/657&8.729&8.889&0.053&0.020\\

J05366+112	& 2M J05363846+1117487	& 05:36:38.47	& +11:17:48.8	

&ASAS&684/646&8.729&12.613&0.140&0.067\\
&					&				&			

& NSVS		&207/206 			&0.972			&11.416				&0.027			&0.016					\\

J05394+406	& LSR J0539+4038 	& 05:39:24.74 	& +40:38:43.8 	

&MEarth-2014-tel04&965/928&1.485&--0.005&0.128&0.007\\
&					&				&			

& MEarth-2014-tel08		&1267/1198 			&2.517			&0.000				&0.015			&0.006					\\

J05415+534	& HD 233153		& 05:41:30.73	& +53:29:23.9	
&NSVS&66/66&0.345&9.145&0.018&0.010\\

J05421+124	& V1352 Ori		& 05:42:08.98	& +12:29:25.3	
&ASAS&519/499&6.970&11.510&0.050&0.026\\
&					&				&			

& MEarth-2014-tel02		&1248/1138 			&2.506			&0.000				&0.016			&0.005					\\
&					&				&			
& NSVS		& 188/187			&	0.605		&10.317				&0.022			&0.011					\\
J05532+242 	& Ross 59 AB		& 05:53:14.04	& +24:15:32.9	% $^{1}$
&SuperWASP&2116/1889&3.591&10.397&0.083&0.033\\
&					&				&			
& ASAS		& 	318/302		&6.970			&10.824				&0.036			&	0.043				\\

J06000+027	& G 099--049		& 06:00:03.51	& +02:42:23.6	

&MEarth-2010&991/975&0.260&0.000&0.010&0.004\\

&					&				&			
&ASAS&452/418&8.773&11.303&0.048&0.021\\	

J06011+595	& G 192--013		& 06:01:11.07	& +59:35:50.8	

&SuperWASP&580/503&1.517&11.156&0.079&0.026\\
&					&				&			
& MEarth-2010		&908/865 			&0.537			&0.000				&0.007			&	0.003				\\

&					&				&			
& MEarth-2014		&906/852 			&	2.544		&0.001				&0.013			&0.005					\\
&					&				&			

& NSVS		& 217/217			&0.989			&10.447				&0.027			&0.011					\\

J06024+498	& G 192--015		& 06:02:29.18	& +49:51:56.2	

&MEarth-2010&1614/1550&1.539&0.000&0.010&0.005\\

&					&				&			

& MEarth-2014&		350/329		&2.528				&0.000			&0.008	&0.003				\\

&					&				&			
& SuperWASP		&2913/2577 			&1.946			&12.280				&0.127			&0.026					\\
J06103+821	& GJ 226		& 06:10:19.78	& +82:06:25.7	
&ASAS-SN&718/698&4.323&10.474&0.023&0.006\\

J06105-218	& HD 42581 A		& 06:10:34.62	& --21:51:52.2	
&ASAS&750/708&9.041&8.141&0.056&0.019\\

J06246+234	& Ross 64		& 06:24:41.32	& +23:25:58.6	
&SuperWASP&2766/2393&3.668&12.809 & 0.118&0.039 \\ 
&					&				&			
& ASAS		&315/300 			&6.967			&13.416				&0.205			&0.045					\\ % $^{*}$
&					&				&			
& MEarth-2010		&675/639 			&0.583			&0.000				&0.008			&0.004					\\
&					&				&			
& MEarth-2011		&211/205 			&0.411			&0.001				&0.010			&0.003					\\
&					&				&			
& NSVS		&201/198 			&0.536			&11.937				&0.042			&0.024					\\

J06318+414	& LP 205--044		& 06:31:50.74	& +41:29:45.9 & SuperWASP		&6338/5690 			&3.555			&14.621				&0.207			&0.143\\	

&					&				&	 &MEarth-2010&142/136&1.478&0.000&0.010&0.004\\		

&					&				&			& MEarth-2011		&519/475 			&0.364			&0.001				&0.010			&0.003					\\

J06371+175	& HD 260655		& 06:37:10.92	& +17:33:52.7	
&ASAS&565/532&6.970&9.606&0.040&0.019\\

J06396-210	& LP 780--032		& 06:39:37.42	& --21:01:33.3	
&ASAS&1046/981&9.041&12.617&0.107&0.096\\

&					&				&			

& NSVS		&126/121 			&0.410			&11.522				&0.030			&0.019					\\

J06421+035	& G 108--021		& 06:42:11.18	& +03:34:52.7	
&MEarth-2011&3763/3663&0.462&0.000&0.010&0.004\\
&					&				&			& MEarth-2014		&500/465 			&2.481			&0.001				&0.015			&0.004					\\
&					&				&			& ASAS		& 486/475			&8.581			&11.999				&0.079			&0.043					\\ % $^{*}$

J06548+332	& Wolf 294		& 06:54:49.03	& +33:16:05.9	

&SuperWASP&4132/3409&3.618&10.075&0.075&0.019\\

J06574+740	& 2M J06572616+7405265	& 06:57:26.16	& +74:05:26.5	
&NSVS&307/285&0.983&11.948&0.033&0.023\\
&					&				&			& Carda		& 567/567			&0.020			& 12.41				&0.017			&0.007					\\

J06594+193	& GJ 1093		& 06:59:28.69	& +19:20:57.7	
&ASAS&447/423&6.970&11.432&0.073&0.023\\
&					&				&			& NSVS		& 130/127			&4.474			&11.148				&0.022			&0.015					\\

J07001-190	& 2M J07000682-1901235	& 07:00:06.83	& --19:01:23.6	
&ASAS&572/549&9.041&13.236&0.144&0.044\\ % $^{*}$

J07033+346	& LP 255--011		& 07:03:23.17	& +34:41:51.0	
&SuperWASP&4273/3855&1.422&13.312&0.108&0.025\\

&					&				&			
& MEarth-2014		&437/426 			&2.550			&0.000				&0.008			&0.003					\\
&					&				&			

& NSVS		&186/186 			&0.490			&11.872				&0.029			&0.017					\\
&					&				&			

& Catalina		&271/245 			&8.442			&11.822				&0.098			&0.050					\\
J07044+682	& GJ 258		& 07:04:25.94	& +68:17:19.6	
&NSVS&169/169&0.391&11.061&0.027&0.013\\

J07274+052	& Luyten's Star		& 07:27:24.50	& +05:13:32.9	
&ASAS&394/365&8.036&9.889&0.089&0.023\\

J07287-032	& GJ 1097		& 07:28:45.41	& --03:17:52.4	
&ASAS&519/497&8.956&11.497&0.045&0.030\\

J07319+362N	& BL Lyn		& 07:31:57.35	& +36:13:47.8	
&SuperWASP&8710/8313&3.643&10.381&0.065&0.022\\

J07353+548	& GJ 3452		& 07:35:21.88	& +54:50:59.0	
&SuperWASP&3527/2868&2.033&11.363&0.206&0.025\\
&					&				&			
& NSVS		&303/299 			&0.989			&10.512				&0.021			&0.011					\\

J07361-031	& BD--02 2198		& 07:36:07.08	& --03:06:38.5	
&ASAS&471/448&8.956&9.848&0.056&0.026\\

J07386-212	& LP 763--001		& 07:38:40.89	& --21:13:27.6	
&ASAS&765/709&9.038&11.675&0.057&0.037\\

J07393+021	& BD+02 1729		& 07:39:23.04	& +02:11:01.2	
&ASAS&487/469&8.956&9.591&0.036&0.017\\

J07403-174	& LP 783--002 		& 07:40:19.22	& -17:24:44.9	
&ASAS&553/539&9.033&12.333&0.171&0.040\\ % $^{*}$

J07446+035	& YZ CMi		& 07:44:40.18	& +03:33:09.0	

&MEarth-2010&986/941&1.416&0.001&0.032&0.004\\
&					&				&			
& ASAS		& 551/529			&8.732			&11.238				&0.091			&0.025					\\

J07472+503	& 2M J07471385+5020386	& 07:47:13.85	& +50:20:38.5	

&SuperWASP&3072/2714&2.033&12.961&0.122&0.098\\
&					&				&			
& NSVS		&282/266 			&0.973			&11.865				&0.031			&0.017					\\

J07558+833	& GJ 1101		& 07:55:53.97	& +83:23:05.0	
&MEarth-2014&775/728&2.660&0.001&0.011&0.005\\

&					&				&			
& MEarth-2010		& 315/300			&0.665			&0.000				&0.009			&0.003					\\

&					&				&			
& NSVS		&168/162 			&0.334			&11.800				&0.038			&	0.018				\\

J07582+413	& GJ 1105		& 07:58:12.70	& +41:18:13.5	
&SuperWASP&7377/6608&3.599&11.866&0.100&0.032\\
&					&				&			
& MEarth-2010		&1193/1152 			&0.501			&0.000				&0.010			&0.003					\\
&					&				&			
& MEarth-2014		&810/748 		&2.602	&0.001			&0.012				&				0.005		\\

J08119+087	& Ross 619		& 08:11:57.58	& +08:46:22.1	
&MEarth-2010&889/848&1.288&0.000&0.021&0.004\\
&					&				&			
& MEarth-2011		& 923/877			&	0.528		&	0.001			&0.013			&0.003					\\
&					&				&			
& MEarth-2014		&114/110 			&2.563			&0.000				&0.008			&0.003					\\
&					&				&			
& ASAS		& 119/107			&3.929			&12.876				&0.106			&	0.060				\\

J08126-215	& GJ 300 AB		& 08:12:40.88	& --21:33:05.7	
&ASAS&779/729&9.016&12.079&0.104&0.043\\ % $^{*}$

J08161+013	& GJ 2066		& 08:16:07.98	& +01:18:09.2	

&ASAS&575/540&8.978&10.101&0.080&0.017\\

J08293+039	& 2M J08292191+0355092	& 08:29:21.92	& +03:55:09.3	

&ASAS&392/372&8.580&11.400&0.074&0.023\\

&					&				&			

& NSVS		&165/163 			&0.973			&10.615				&0.018			&0.011					\\

J08298+267	& DX Cnc		& 08:29:49.50	& +26:46:34.8	

&MEarth-2014-tel01&4225/4102&2.574&0.001&0.012&0.004\\

&					&				&			& MEarth-2014-tel03	&3929/3792 		&1.602	&0.000			&0.013				&	0.004				\\

&					&				&			& MEarth-2010	&1253/1227 			&1.608			&0.000				&0.014			&0.005					\\

&					&				&			

& SuperWASP		&10302/9327 			&3.599			&12.739				&0.058			&0.035					\\

J08315+730	& LP 035--219		& 08:31:30.11	& +73:03:45.9	

&MEarth-2014-tel04&15475/14901&2.660&0.000&0.009&0.004\\

&					&				&			
&MEarth-2014-tel06		&121/120 			&0.959			&0.002				&0.009			&0.004					\\

&					&				&			

& NSVS		&297/279 			&0.990			&11.809				&0.029			&	0.018				\\

J08358+680	& G 234--037		& 08:35:49.16	& +68:04:09.7	

&NSVS&293/277&0.990&10.755&0.023&0.012\\

J08402+314	& LSPM J0840+3127	& 08:40:15.97	& +31:27:06.8	
&SuperWASP&6126/5316&3.569&12.022&0.076&0.024\\

&					&				&			
& MEarth-2014	&9913/9392 			&2.618			&0.000				&0.009			&	0.005				\\
&					&				&			
& NSVS		&105/105 			&0.457			&	11.204			&0.027			&0.012					\\
&					&				&			

& Catalina		&430/383 			&8.471			&11.006				&0.125			&	0.050				\\

J08413+594	& LP 090--018 		& 08:41:20.13	& +59:29:50.6	&SuperWASP&527/486&1.055&14.488&0.194&0.147\\

&					&				&			& MEarth-2014		&2019/1958 			&2.649			&0.000				&0.012			&0.003					\\

&					&				&			
& MEarth-2011		&153/148 			&0.304			&0.000				&0.011			&0.003					\\

&					&				&			
& MEarth-2010		&1310/1295 			&1.684			&0.000				&0.010			&0.004					\\

J08526+283	& $\rho^{01}$ Cnc B		& 08:52:40.85	& +28:18:58.9	&MEarth-2014-tel02&864/826&2.621&0.000&0.012&0.004\\
&					&				&			
& MEarth-2014-tel04		&404/390 			&0.126			&0.001				&0.015			&	0.004		\\
&					&				&			
& MEarth-2010		&1053/1001 			&0.643			&0.000				&0.008			&0.002					\\
&					&				&			
& ASAS		&84/84 			&1.394			&12.532				&0.185			&0.042					\\ % $^{*}$

J08536-034	& LP 666--009		& 08:53:36.20	& --03:29:32.1	
&Montcabrer&43/41&0.195&14.496&0.022&0.017\\

J09003+218	& LP 368-128		& 09:00:23.59	& +21:50:05.4	

&SuperWASP&12255/11262&3.643&15.586&0.487&0.467\\
&					&				&			
& MEarth-2010		&1201/1154 			&0.356			&0.000				&0.011			&0.004					\\
&					&				&			

& NSVS		&155/152 			&0.984			&13.606				&0.078			&0.071					\\
&					&				&			
& Catalina		&522/471 			&8.551			&13.427				&0.058			&0.050					\\

J09005+465	& GJ 1119		& 09:00:32.54	& +46:35:11.8	

&MEarth-2014&1213/1136&1.600&0.003&0.025&0.005\\

&					&				&			
& MEarth-2010		&142/137 &	0.630		&0.001			&0.008				&0.004			\\

&					&				&			

& NSVS		&222/213 			&0.983			&11.907				&0.028			&0.016					\\
&					&				&			
& Catalina		&210/190 			&7.888			&11.911				&0.090			&	0.050				\\

J09028+680	& LP 060--179		& 09:02:52.85	& +68:03:46.4	

&MEarth-2014&329/317&2.660&0.000&0.009&0.004\\
&					&				&			
& NSVS		&204/203& 0.392 			&10.908			&0.017				&		0.012					\\

J09033+056	& NLTT 20861		& 09:03:20.96	& +05:40:14.5	

&MEarth-2010&565/533&2.060&0.003&0.051&0.007\\
&					&				&			& Catalina		&318/299 			&7.937			&14.449				&0.024			&0.059					\\

J09133+688	& G 234--057		& 09:13:23.83	& +68:52:30.5	

&NSVS&267/245&0.984&10.450&0.018&0.011\\

J09140+196	& LP 427--016		& 09:14:03.21	& +19:40:06.0	
&ASAS&335/310&6.410&12.199&0.082&0.037\\
&					&				&			

& NSVS		&199/194 			&0.984			&11.220				&0.024			&0.012					\\

J09144+526	& HD 79211		& 09:14:24.86	& +52:41:11.8	&...&...&...&...&...&...\\
J09161+018	& RX J0916.1+0153	& 09:16:10.19	& +01:53:08.8	
&Catalina&303/288&7.951&11.774&0.110&0.050\\
&					&				&			

& ASAS		& 	448/423		&8.953			&12.925				&0.200			&0.097					\\
&					&				&			

& NSVS		&156/151 			&0.973			&11.760				&0.034			&0.014					\\

J09163-186	& LP 787--052		& 09:16:20.66	& --18:37:32.9	
&ASAS&824/735&9.038&10.570&0.072&0.043\\ % $^{*}$

J09307+003	& GJ 1125		& 09:30:44.58	& +00:19:21.4	
&ASAS&371/346&8.534&11.104&0.211&0.040\\ % $^{*}$

&					&				&			
& MEarth-2010		&728/701 			&0.602			&0.000				&0.010			&0.003					\\

&					&				&			
& MEarth-2014		&1096/1032 			&2.574			&0.000				&0.011			&0.006					\\

J09360-216	& GJ 357		& 09:36:01.61	& --21:39:37.1	

&ASAS&591/555&9.027&10.907&0.036&0.017\\
&					&				&			

& NSVS		&79/79 			&0.380			&10.067				&0.022			&0.011					\\

J09411+132	& Ross 85		& 09:41:10.33	& +13:12:34.4	

&ASAS&311/293&6.967&10.361&0.026&0.017\\

J09423+559	& GJ 363		& 09:42:23.28	& +55:59:01.6	

&MEarth-2010&1777/1742&2.071&0.001&0.009&0.003\\

&					&				&			& MEarth-2014		&516/495 			&2.673			&0.001				&0.010			&0.005					\\

&					&				&			& SuperWASP		&2563/2099 			&0.553			&12.396				&0.222			&0.048					\\
&					&				&			& NSVS		&143/142 			&0.989			&11.439				&0.045			&0.014					\\

J09425+700	& GJ 360		& 09:42:34.94	& +70:02:02.4	&AstroLAB IRIS&164/161&0.827&9.530&0.025&0.012\\

J09428+700	& GJ 362		& 09:42:51.82	& +70:02:22.2	&AstroLAB IRIS&210/204&0.827&10.089&0.023&0.011\\

J09439+269	& Ross 93		& 09:43:55.63	& +26:58:08.6	
&Montcabrer&1042/975&0.214&9.814&0.008&0.004\\

J09447-182	& GJ 1129		& 09:44:47.31	& --18:12:48.9	
&ASAS&593/557&9.038&12.249&0.087&0.040\\
&					&				&			& NSVS		&137/133 			&0.984			&11.100				&0.026			&0.013					\\
J09449-123	& G 161--071		& 09:44:54.22	& --12:20:54.4	
&ASAS&369/356&8.430&13.427&0.193&0.173\\ % $^{*}$
&					&				&			
& NSVS		& 142/120			&0.984			&11.990				&0.045			&			0.020		\\
&					&				&			
& Catalina		& 174/165			&7.192			&11.906				&0.090			&0.050					\\

J09468+760	& BD+76 3952		& 09:46:48.45	& +76:02:38.8	&Montsec&525/508&0.910& 10.06 &0.006&0.001\\

J09511-123	& BD-11 2741		& 09:51:09.64	& --12:19:47.8	
&ASAS&801/764&9.041&10.018&0.033&0.016
\\

J09561+627	& BD+63 869		& 09:56:08.69	& +62:47:18.6	&ASAS-SN&694/684&5.288&9.422&0.132&0.004\\

J10023+480	& BD+48 1829		& 10:02:21.84	& +48:05:20.9	
&SuperWASP&446/446&2.101&10.141&0.120&0.005\\
&					&				&			
& NSVS		&39/37 			&0.855			&9.462				&0.020			&0.010					\\

J10122-037	& AN Sex		& 10:12:17.69	& --03:44:44.1	
&ASAS&511/493&9.025&9.244&0.038&0.016\\

J10125+570	& LP 092--048		& 10:12:34.81	& +57:03:49.6	

&SuperWASP&169/163&0.011&11.670&0.019&0.017\\
&					&				&			& NSVS		&162/156 			&0.989			&10.663				&0.039			&	0.011				\\

J10167-119	& GJ 386		& 10:16:46.00	& --11:57:41.3	
&ASAS&568/537&9.038&11.014&0.035&0.018\\

J10182-204 	& NLTT 23956 AB		& 10:18:13.88	& --20:28:41.4	% $^{1}$
&ASAS&291/270&8.484&14.087&0.334&0.195\\

J10251-102	& BD--09 3070		& 10:25:10.88	& --10:13:43.4	
&ASAS&664/602&9.033&10.153&0.020&0.021\\

J10289+008	& BD+01 2447		& 10:28:55.55	& +00:50:27.5	

&ASAS&413/382&8.636&9.630&0.053&0.016\\

J10350-094	& LP 670--017		& 10:35:01.11	& --09:24:38.5	
&ASAS&499/475&9.008&12.064&0.067&0.048\\
&					&				&			
& Catalina		&185/175 			&7.318			&10.934				&0.163			&0.050					\\
J10354+694 	& LP 037--179 AB	& 10:35:27.26	& +69:26:59.5	% $^{1}$

&NSVS&163/151&0.984&10.917&0.026&0.012\\

J10360+051	& RY Sex		& 10:36:01.21	& +05:07:12.8	
&ASAS&328/311&7.751&12.677&0.103&0.045\\
&					&				&			& Catalina		&405/366 			&8.570			&11.322				&0.156			&0.050					\\
J10396-069	& GJ 399		& 10:39:40.61	& --06:55:25.6	
&ASAS&666/628&9.008&11.300&0.049&0.022\\

&					&				&			& NSVS		& 125/122			&0.378			&10.463				&0.021			&	0.011				\\

J10416+376	& GJ 1134		& 10:41:38.10	& +37:36:39.8	

&SuperWASP&4712/4062&4.044&12.514&0.189&0.029\\
&					&				&			

& MEarth-2010		&1382/1347 			&0.684			&0.002				&0.083			&0.004					\\

&					&				&			

& MEarth-2014		&224/211 			&2.701			&0.000				&0.009			&0.004					\\

J10482-113	& LP 731--058		& 10:48:12.58	& --11:20:08.2	
&NSVS&110/109&0.984&13.066&0.038&0.034\\
&					&				&			

& Catalina		&127/116 			&5.169			&12.731				&0.092			&0.050					\\

J10504+331	& G 119--037		& 10:50:26.00	& +33:06:05.2	

&SuperWASP&5090/4563&4.044&12.723&0.058&0.028\\

J10508+068	& EE Leo		& 10:50:52.01	& +06:48:29.3	
&K2&3538/3538&0.214&1.001&0.004&...\\

&					&				&

&ASAS&357/344&7.926&11.719&0.048&0.026\\

&					&				&			

& NSVS		&145/144 			&0.976			&10.446				&0.026			&0.011					\\

J10564+070	& CN Leo		& 10:56:28.86	& +07:00:52.8	
&K2&3408/3362&0.212&1.000&0.006&...\\
&					&				&	
&MEarth-2010&773/692&0.610&0.004&0.019&0.005\\

&					&				&			

& MEarth-2014-tel01		&2470/2318 			&2.618			&0.001				&0.019			&0.006					\\

&					&				&			

& MEarth-2014-tel04		&2431/2281 			&0.640			&0.000				&0.016			&0.006					\\

J10584-107	& LP 731--076		& 10:58:28.00	& -10:46:30.5	
&Catalina&324/310&7.597&12.505&0.398&0.051\\

J11000+228	& Ross 104		& 11:00:04.32	& +22:49:59.3	
&ASAS&292/273&6.523&10.025&0.015&0.019\\
&					&				&			
& SuperWASP		&8397/7293 			&4.044			&9.983				&0.056			&0.013					\\

J11026+219	& DS Leo		& 11:02:38.33	& +21:58:01.7	
&SuperWASP&12026/11565&4.044&9.731&0.074&0.011\\

J11033+359	& Lalande 21185		& 11:03:20.24	& +35:58:11.8	
&ASAS-SN&768/688&4.786&8.080&0.246&0.003\\

J11054+435	& BD+44 2051A		& 11:05:29.03	& +43:31:35.7	
&MEarth-2010&2726/2683&1.714&0.001&0.059&0.003\\

&					&				&			
& MEarth-2014-tel04	&	542/491		&2.690			&--0.030				&0.025			&0.002					\\

&					&				&			
& MEarth-2014-tel07		&387/367			&0.468			&-0.036				&0.168			&0.002					\\

J11055+435	& WX UMa		& 11:05:31.33	& +43:31:17.1	
&MEarth-2010&2726/2559&1.714&0.001&0.058&0.005\\

&					&				&			
& MEarth-2014	&	542/505		&2.692			&--0.001				&0.010			&0.003					\\

J11110+304	& HD 97101 B		& 11:11:02.46	& +30:26:41.6	
&...&...&...&...&...&...\\

J11126+189	& StKM 1--928		& 11:12:38.99	& +18:56:05.4	
&ASAS&568/530&6.532&10.761&0.056&0.021\\
&					&				&			& Catalina		
&253/235 			&7.677			&11.823				&0.738			&0.050					\\
J11201-104	& LP 733-099		& 11:20:06.10	& --10:29:46.8	
&ASAS&380/363&8.674&11.212&0.051&0.043\\
&					&				&			
&Catalina		&56/55 			&6.997			&10.269				&0.069			&0.050					\\
J11289+101	& Wolf 398		& 11:28:56.24	& +10:10:39.5	
&MEarth-2010&3179/3017&1.613&0.000&0.007&0.004\\

&					&				&			
& MEarth-2014	&	945/896		&2.635			&--0.001				&0.010			&0.005					\\

J11302+076	& K2--18		& 11:30:14.44 	& +07:35:16.3	&K2&3313/3313&0.219&1.000&0.005&...\\

&					&				&			
& ASAS	&	338/331		&8.038			&13.555				&0.204			&0.100					\\

&					&				&			
& Catalina	&	362/283		&8.104			&12.394				&0.142			&0.050					\\

J11306-080	& LP 672--042		& 11:30:41.80	& --08:05:42.6	&ASAS&489/458&8.704&12.043&0.070&0.031\\

J11417+427	& Ross 1003		& 11:41:44.72	& +42:45:07.3	
&HATNet&9096/8944&0.446&9.312&0.008&0.008\\
&					&				&
&SuperWASP&5780/4903&4.044&11.438&0.154&0.022\\
&					&				&			
& NSVS		&156/152 			&	0.983		&10.739				&0.046			&0.011					\\
J11421+267	& Ross 905		& 11:42:10.96	& +26:42:25.1	

&SuperWASP&5425/5392&4.036&10.372&0.100&0.019\\

&					&				&

&ASAS&213/204&6.529&10.644&0.060&0.016\\
&					&				&			
& NSVS		&80/77 			&0.959			&9.732				&0.035			&0.010					\\
J11467-140	& GJ 443		& 11:46:42.82	& --14:00:50.5	
&ASAS&519/484&8.693&11.696&0.048&0.024\\
&					&				&			
& NSVS		&82/76 			&0.923			&10.818				&0.023			&0.011					\\

J11474+667	& 	1RXS J114728.8+664405	& 11:47:28.57	& +66:44:02.6	

&NSVS&196/185&0.975&13.089&0.060&0.043\\

&					&				&			& Catalina		&67/67 			&7.211			&13.000				&0.084			&0.050					\\

J11476+002	& LP 613--049 A		& 11:47:40.74	& +00:15:20.2	
&K2&3344/3323&0.219&1.005&0.018&...\\

&					&				&
&MEarth-2010&675/667&0.599&--0.001&0.019&0.002\\
&					&				&			& MEarth-2014		&848/791 			&2.602			&--0.002				&0.023			&0.004					\\

&					&				&			& ASAS		& 348/337			&8.679			&13.346				&0.149			&0.068					\\

J11476+786	& GJ 445		& 11:47:41.44	& +78:41:28.3	
&Montsec&627/567&0.912& 10.22 &0.001&0.003\\

J11477+008	& FI Vir		& 11:47:44.40	& +00:48:16.4	
&ASAS&386/369&8.681&11.127&0.042&0.018\\
&					&				&			& MEarth-2014-tel07		&786/718 			&1.118			&--0.001				&0.020			&0.008					\\

&					&				&			& MEarth-2014-tel08		&824/776 			&0.618			&--0.001				&0.036			&0.008	\\

&					&				&			& K2		&3203/3203 			&0.219			&1.001				&0.004			&...	\\

J11509+483	& GJ 1151		& 11:50:57.88	& +48:22:39.6	
&MEarth-2010&1760/1694&0.624&0.000&0.007&0.003\\

J11511+352	& BD+36 2219		& 11:51:07.37	& +35:16:18.9	
&SuperWASP&4937/4083&4.044&9.676&0.158&0.019\\

J12054+695	& Ross 689		& 12:05:29.75	& +69:32:22.7	
&MEarth-2010&1726/1685&0.668&0.003&0.105&0.003\\

J12100-150	& LP 734--032		& 12:10:05.60	& --15:04:15.7	
&ASAS&498/473&9.022&12.100&0.058&0.028\\

J12111-199	& LTT 4562		& 12:11:11.80	& --19:57:37.7	

&ASAS&529/502&9.025&11.719&0.054&0.026\\

J12123+544S	& HD 238090		& 12:12:20.85	& +54:29:08.7	
&MEarth-2010&1508/1499&0.649&--0.005&0.032&0.002\\

&					&				&			& MEarth-2014-tel05		&232/194			&2.665			&0.000				&0.014			&0.003	\\

J12156+526	& StKM 2--809 	&12:15:39.37	& +52:39:08.9	
&SuperWASP&214/207&2.101&12.485&0.083&0.040\\

&					&				&			& NSVS		&160/148			&0.975			&11.512				&0.034			&0.015	\\

&					&				&			& Catalina		&165/153			&7.522			&11.424				&0.165			&0.050	\\

J12189+111	& GL Vir 	& 	12:18:59.40	& +11:07:33.9	
&MEarth-2010&1374/1355&1.594&0.001&0.014&0.004\\

J12230+640	& Ross 690		& 12:23:00.25	& +64:01:50.6	
&NSVS&251/245&0.983&10.688&0.025&0.011\\

J12248-182	& Ross 695		& 12:24:52.43	& --18:14:30.3	
&ASAS&117/117&5.433&10.022&0.397&0.036\\ % $^{*}$

J12312+086	& BD+09 2636		& 12:31:15.79	& +08:48:38.1	

&ASAS&463/428&8.096&9.679&0.069&0.016\\

J12350+098	& GJ 476		& 12:35:00.70	& +09:49:42.5	
&ASAS&379/366&8.033&11.427&0.042&0.021\\
&					&				&			
& NSVS	&177/176 			&	0.984		&10.637				&0.023			&0.011					\\

J12373-208	& LP 795--038		& 12:37:21.57	& --20:52:34.9	
&ASAS&579/557&8.690&13.354&0.191&0.095\\

&					&				&			
& NSVS		& 96/91			&	0.984		&12.147				&0.038			&	0.021
				\\
&					&				&			
& Catalina		&238/230 			&7.976			&11.906				&0.031			&	0.050				\\
J12388+116	& Wolf 433		& 12:38:52.42	& +11:41:46.2	
&ASAS&339/320&8.005&11.521&0.043&0.023\\
&					&				&			
& NSVS		&187/182 			&0.984			&10.500				&0.025			&0.011					\\
J12428+418	& G 123--055		& 12:42:49.96	& +41:53:46.9	
&SuperWASP&7095/6444&4.044&11.904&0.085&0.027\\
J12479+097	& Wolf 437		& 12:47:56.64	& +09:45:05.0	

&ASAS&352/336&8.033&11.410&0.066&0.022\\
&					&				&			

& NSVS		&177/165 			&0.984			&10.282				&0.032			&0.010					\\

J13005+056	& FN Vir		& 13:00:33.51	& +05:41:08.1	&MEarth-2010&1318/1269&1.591&0.000&0.007&0.003\\

&					&				&			& MEarth-2014-tel02					&1010/968			&2.594				&0.002			&0.009	&0.004 				\\

&					&				&			& MEarth-2014-tel08		& 1142/1099			&1.203			&--0.001				&0.009			&0.004	\\

J13102+477	& G 177--025		& 13:10:12.69	& +47:45:19.0	&MEarth-2011&878/788&0.670&0.001&0.042&0.004\\

&					&				&			& MEarth-2014-tel04					&2183/2125			&2.624				&0.000			&0.012	&0.003 				\\

&					&				&			& MEarth-2014-tel05		& 1956/1898			&0.621			&0.000				&0.011			&0.004	\\

&					&				&			& Catalina		&151/147 			&7.625			&12.899				&0.093			&0.050					\\		

J13196+333	& Ross 1007		& 13:19:40.15	& +33:20:47.8	
&SuperWASP&14259/12982&3.077&10.673&0.048&0.016\\
&					&				&			
& NSVS		&46/45 			&0.855			&9.863				&0.026			&0.011					\\
&					&				&			
& Catalina		&212/187 			&7.123			&11.612				&0.764			&0.050					\\
J13209+342	& BD+35 2439		& 13:20:57.97	& +34:16:44.7	
&SuperWASP&11384/9494&3.118&10.696&0.0067&0.018\\
&					&				&			
& NSVS		& 54/54			&0.855			&9.912				&0.034			&0.011					\\
J13229+244	& Ross 1020		& 13:22:56.74	& +24:28:03.4	
&SuperWASP&7738/7005&3.077&12.716&0.079&0.033\\
&					&				&			& MEarth-2010		&757/733 			&1.479			&0.000				&0.009			&0.004					\\

&					&				&			& MEarth-2014		&309/303 			&2.591			&0.000
				&0.009			&0.004					\\

J13283-023W	& Ross 486A		& 13:28:21.06	& --02:21:36.5	
&ASAS&351/333&8.667&11.236&0.042&0.018\\

J13293+114	& GJ 513		& 13:29:21.31	& +11:26:26.5	

&ASAS&338/318&7.970&12.150&0.073&0.033\\
&					&				&			
& MEarth-2014		&248/214 			&2.506			&0.004				&0.016			&	0.002				\\
&					&				&			
& NSVS		&133/127 			&0.983			&11.180				&0.026			&0.013					\\
&					&				&			
& Catalina		&301/283 			&7.189			&11.055				&0.109			&0.050
					\\
J13299+102	& BD+11 2576		& 13:29:59.79	& +10:22:37.6	
&ASAS&568/537&9.038&11.014&0.035&0.018\\

J13427+332	& Ross1015		& 13:42:43.29	& +33:17:25.5	
&SuperWASP&7630/7592&3.118&11.846&0.109&0.021\\

J13450+176	& BD+18 2776		& 13:45:05.03	& +17:47:10.5	
&ASAS-SN&795/771&5.093&14.076&0.686&0.033\\

J13457+148	& HD 119850		& 13:45:43.54	& +14:53:31.8	
&ASAS&314/281&6.547&8.456&0.036&0.015\\

J13458-179	& LP 798--034		& 13:45:50.75	& --17:58:04.8	
&ASAS&479/467&8.720&11.865&0.047&0.024\\
&					&				&
& K2		&3530/3530 			&0.215			&0.997				&0.005			&...					\\

J13536+776	& RX J1353.6+7737	& 13:53:38.77	& +77:37:08.3 
&MEarth-2010&4253/4159&1.501&0.001&0.013&0.004\\

J13582+125	& Ross 837		& 13:58:13.93	& +12:34:43.8	
&ASAS&400/381&7.978&11.011&0.023&0.037\\
&					&				&			
& Catalina		&335/314 			&8.186			&11.047				&0.216			&0.050					\\

J13591-198	& LP 799--007		& 13:59:10.46	& --19:50:03.5	
&ASAS&522/512&8.719&12.701&0.104&0.040\\ % $^{*}$
&					&				&			
& Catalina		&125/120 			&4.789			&11.291				&0.131			&0.050					\\
&					&				&			
& Montcabrer		&197/190 			&0.134			&10.674				&0.023			&0.003					\\

J14010-026	& HD 122303		& 14:01:03.25	& --02:39:18.1	
&ASAS&367/354&8.640&9.708&0.017&0.013\\

J14082+805	& BD+81 465		& 14:08:12.98	& +80:35:50.0	
&NSVS&60/58&0.973&9.716&0.021&0.010\\
&					&				&			
& Montsec		&625/595 			&0.912			& 9.77				&0.390			&0.008					\\

J14152+450	& Ross 992		& 14:15:17.07	& +45:00:53.6	
&SuperWASP&6217/5775&2.129&11.847&0.049&0.019\\

J14155+046 	& GJ 1182 AB		& 14:15:32.54	& +04:39:31.2	% $^{1}$
&MEarth-2014&1203/1146&2.468&0.001&0.040&0.003\\

J14173+454	& RX J1417.3+4525	& 14:17:22.10	& +45:25:46.1	
&SuperWASP&5939/5899&2.128&11.916&0.167&0.021\\
&					&				&			
& Catalina		&176/170 			&8.090			&12.705				&0.117			&0.050					\\

J14251+518	& $\theta$ Boo B		& 14:25:11.61	& +51:49:53.5	&...&...&...&...&...&...\\
J14257+236W	& BD+24 2733A		& 14:25:43.49	& +23:37:01.1	
&SuperWASP&6583/6408&3.918&9.339&0.114&0.016\\

J14257+236E	& BD+24 2733B		& 14:25:46.67	& +23:37:13.3	
&SuperWASP&5013/4609&3.918&8.806&0.100&0.018\\

J14294+155	& Ross 130		& 14:29:29.72	& +15:31:57.9	
&ASAS&333/317&6.547&10.678&0.033&0.016\\

J14307-086	& BD--07 3856		& 14:30:47.79	& --08:38:46.6	
&ASAS&420/390&8.695&9.378&0.027&0.015\\

J14310-122	& Wolf 1478		& 14:31:01.20	& --12:17:45.2	
&ASAS&461/440&8.706&11.900&0.054&0.037\\
&					&				&			& NSVS		&108/106 			&0.984			&10.838				&0.026			&0.012					\\

J14321+081	& LP 560--035		& 14:32:08.50 	& +08:11:31.3	
&MEarth-2010&1394/1334&1.539&0.000&0.014&0.006\\

&					&				&			& MEarth-2014		&557/529 			&0.482			&0.001				&0.017			&0.006					\\

&					&				&			& Catalina		&377/363 			&8.194			&13.622				&0.027			&0.050					\\

J14342-125	& HN Lib		& 14:34:16.83	& --12:31:10.7	
&ASAS&513/477&8.728&11.339&0.037&0.019\\

J14524+123	& G 066--037		& 14:52:28.54	& +12:23:33.0	
&ASAS&406/396&7.978&11.578&0.047&0.022\\
&					&				&			
& NSVS		&188/179 			&0.984			&10.727				&0.027			&0.011					\\

J14544+355	& Ross 1041		& 14:54:27.91	& +35:32:57.0	
&SuperWASP&13711/12351&3.962&12.188&0.071&0.028\\

&					&				&			& MEarth-2010		&187/178 			&0.528			&0.000		&0.006			&0.003					\\
&					&				&			& MEarth-2014		&334/318 			&2.556			&0.000				&0.008			&	0.004				\\

&					&				&			
& NSVS		&224/217 			&0.984			&11.254				&0.034			&0.012					\\
&					&				&			
& Catalina		&277/261 			&8.167			&11.113				&0.129			&0.050					\\

J15013+055	& G 015--002		& 15:01:20.11	& +05:32:55.4	
&ASAS&362/342&8.022&12.144&0.064&0.029\\

J15095+031	& Ross 1047		& 15:09:35.59	& +03:10:00.8	
&ASAS&550/505&8.682&11.509&0.075&0.028\\

J15194-077	& HO Lib		& 15:19:26.89	& --07:43:20.1	
&ASAS&742/685&8.711&10.574&0.046&0.014\\

J15218+209	& OT Ser		& 15:21:52.92	& +20:58:39.5	

&SuperWASP&15065/13716&3.153&10.048&0.047&0.013\\
&					&				&			
& ASAS		&300/288 			&6.447			&10.013				&0.055			&0.015					\\

J15305+094	& NLTT 40406 		& 15:30:30.33	& +09:26:01.4	
&MEarth-2010&762/703&4.060&0.000&0.011&0.006\\

&					&				&			& Catalina		&370/349 			&8.197			&13.096				&0.051			&0.050					\\

J15369-141	& Ross 802		& 15:36:58.68	& --14:08:00.6	
&ASAS&476/456&8.176&12.771&0.113&0.055\\
J15412+759	& UU UMi AB		& 15:41:16.43	& +75:59:34.8	% $^{1}$
&MEarth-2010&1432/1405&2.047&0.000&0.011&0.003\\
&					&				&			
& MEarth-2014		&1047/975 			&2.696			&0.000				&0.029			&0.006					\\

J15474-108 	& LP 743--031 AB		& 15:47:24.64	& --10:53:47.1	% $^{1}$
&ASAS&472/444&8.717&11.310&0.070&0.021\\

J15499+796	&  	LP 022--420  		& 15:49:55.18	& +79:39:51.7
&MEarth-2010& 229/215&1.992&0.000&0.014&0.004\\

&					&				&			& MEarth-2014		&156/143 			&2.690			&--0.001				&0.009			&0.003					\\
&					&				&			& NSVS		&239/226 			&0.984			&13.144				&0.049			&0.038					\\

J15598-082	& BD--07 4156		& 15:59:53.37	& --08:15:11.4	
&ASAS&465/425&8.716&10.478&0.043&0.022\\

J16028+205	& GJ 609		& 16:02:50.98	& +20:35:21.8	
&ASAS&299/285&6.465&12.639&0.099&0.047\\
&					&				&			
&MEarth-2010		&209/209 			&1.995			&0.000				&0.007			&0.003					\\
&					&				&
&MEarth-2014		&376/356 			&2.495			&0.000				&0.009			&0.004					\\

J16092+093	& G 137--084		& 16:09:16.25	& +09:21:07.7	
&ASAS&348/340&8.074&11.083&0.027&0.021\\

J16102-193	& K2--33		& 16:10:14.74 	& -19:19:09.5	
&K2&3341/3341&0.212&0.000&0.0087&...\\

&					&				&			
& NSVS		&175/166			&0.984				&10.478			&0.028	&0.011				\\

J16167+672S	& HD 147379		& 16:16:42.80	& +67:14:19.7	&ASAS-SN&759/722&5.836&8.874&0.084&0.005\\

&					&				&
&AstroLAB IRIS&37/36&0.3046&8.436&0.013&0.012\\

J16167+672N	& EW Dra		& 16:16:45.37	& +67:15:22.4	&AstroLAB IRIS&71/68&0.556&10.615&0.013&0.006\\

J16254+543	& GJ 625		& 16:25:24.59	& +54:18:14.9	
&SuperWASP&19221/16794&2.312&10.205&0.084&0.049\\

J16303-126	& V2306 Oph		& 16:30:18.09	& --12:39:43.4	
&ASAS&538/497&8.659&10.124&0.041&0.017\\

J16313+408	&  	G 180--060		&  	16:31:18.79	& +40:51:51.6	
&HATNet&8406/8202&0.482&10.695&0.023&0.022\\
&					&				&			&
SuperWASP&25811/23475&4.255&14.458&0.129&0.104\\
&					&				&			& MEarth-2010		&1249/1231 			&1.036			&0.000				&0.012			&0.004					\\
&					&				&			& NSVS		& 256/237			&0.983			&13.104				&0.078			&0.049					\\
&					&				&			
& Catalina		&337/292 			&8.386			&13.008				&0.092			&0.050					\\

J16327+126	& GJ 1203		& 16:32:45.25	& +12:36:46.0	
&ASAS&385/372&6.592&12.187&0.072&0.034\\

J16462+164	& LP 446--006		& 16:46:13.72	& +16:28:40.7	
&ASAS&442/418&6.589&11.671&0.065&0.027\\

J16554-083N	& GJ 643		& 16:55:25.27	& --08:19:20.8	
&ASAS&426/391&8.665&11.769&0.085&0.059\\

J16555-083	& vB 8			& 16:55:35.29	& --08:23:40.1	
&Catalina&189/171&7.178&13.440&0.067&0.050\\

&					&				&			& NSVS		&73/68 			&0.929			&13.829				&0.093			&0.110					\\

J16570-043	& LP 686--027		& 16:57:05.71	& --04:20:56.0	&NSVS&120/120&0.973&11.177&0.026&0.015\\
&					&				&			& ASAS		&443/410 			&8.626			&12.286				&0.059			&0.034					\\
J16581+257	& BD+25 3173		& 16:58:08.85	& +25:44:39.2	

&ASAS&233/219&6.566&9.665&0.052&0.012\\

J17033+514	& G 203--042		& 17:03:23.85	& +51:24:21.9	

&SuperWASP&27968/26084&2.339&13.507&0.070&0.051\\

&					&				&			& ASAS-SN		&535/524 			&2.670			&13.943				&0.062			&0.028					\\

J17052-050	& Wolf 636		& 17:05:13.84	& --05:05:38.6	

&ASAS&542/519&8.665&10.103&0.027&0.015\\

J17071+215	& Ross 863		& 17:07:07.52	& +21:33:14.4	
&SuperWASP&13190/10764&2.942&11.702&0.126&0.024\\
&					&				&			
& ASAS		&235/221 			&6.564			&11.641				&0.047			&0.020					\\
&					&				&			
& NSVS	&142/134 			&4.466			&10.674				&0.036			&0.012					\\

J17115+384	& Wolf 654		& 17:11:34.72	& +38:26:34.1	
&SuperWASP&23748/22484&2.339&11.712&0.033&0.022\\

J17166+080	& GJ 2128		& 17:16:40.97	& +08:03:30.2	
&ASAS&482/460&8.110&11.477&0.047&0.022\\

J17198+417	& GJ 671		& 17:19:52.67	& +41:42:51.1	
&SuperWASP&37833/33620&4.244&11.471&0.044&0.017\\

J17303+055	& BD+05 3409		& 17:30:22.73	& +05:32:54.7	
&ASAS&358/336&7.901&9.300&0.036&0.014\\

J17338+169	&  	1RXS J173353.5+165515 		& 17:33:53.15	& +16:55:12.9 	&MEarth-2010&685/685&2.027&0.000&0.024&0.003\\
&					&				&			& NSVS		&215/205 			&0.964			&12.640				&0.066			&0.043					\\

J17355+616	& BD+61 1678C		& 17:35:34.46	& +61:40:54.0	
&Montsec&642/613&0.912& 9.410 &0.016&0.002\\

J17378+185	& BD+18 3421		& 17:37:53.30	& +18:35:29.5	
&ASAS&592/559&6.566&9.577&0.030&0.013\\

J17542+073	& GJ 1222		& 17:54:17.10	& +07:22:44.7	
&ASAS&414/387&8.000&13.256&0.142&0.085\\
&					&				&			
& MEarth-2010		&638/613 			&2.047			&0.000				&0.007			&0.002					\\

&					&				&			
& MEarth-2014		&689/668 			&2.701			&0.000				&0.008			&0.004					\\

J17578+046	& Barnard's Star		& 17:57:48.49	& +04:41:40.5	
&MEarth-2010&900/852&0.621&0.001&0.021&0.010\\

&					&				&			

& MEarth-2014		&1045/992 			&2.705			&--0.002				&0.040			&0.014					\\

&					&				&			
& ASAS-SN		&535/528 			&2.715			&9.560				&0.032			&0.005					\\

J17578+465	& G 204--039		& 17:57:50.96	& +46:35:18.2	
&SuperWASP&14884/13911&4.244&11.576&0.077&0.017\\

&					&				&			
& HATNet		&8832/8639 			&0.758			&8.920				&0.005			&0.003					\\

J18022+642	& LP 071--082		& 18:02:16.60	& +64:15:44.6	&
MEarth-2010		&286/274 			&1.981			&0.000				&0.011			&0.005					\\
&					&				&			& 
MEarth-2011&1813/1763&0.638&0.000&0.014&0.004\\
&					&				&			& MEarth-2014-tel01		&416/396 			&2.688			&0.000				&0.010			&0.004					\\
&					&				&			& MEarth-2014-tel05		& 253/236			&1.432			&0.000				&0.011			&0.004					\\
&					&				&			& NSVS		& 268/258			&0.975			&11.848				&0.041			&	0.017				\\

J18027+375	&  	GJ 1223 		& 18:02:46.25	& +37:31:04.9	
&SuperWASP&20385/17417&4.274&14.651&0.110&0.163\\

&					&				&			
& MEarth-2010		&694/681 			&1.926			&0.000				&0.009			&0.004					\\

&					&				&			& MEarth-2014-tel03		& 1051/1027			&2.693			&--0.001				&0.008			&0.003					\\

&					&				&			& MEarth-2014-tel08	&792/772 			&1.301			&0.000				&0.008			&0.003					\\

J18051-030	& HD 165222		& 18:05:07.56	& --03:01:52.4
&ASAS&427/384&8.622&9.383&0.036&0.016\\

J18075-159	& GJ 1224		& 18:07:32.93	& --15:57:46.5

&K2&2783/2758&0.187&1.000&0.004&...\\
&					&				&&ASAS&510/491&8.693&13.875&0.235&0.175\\

J18131+260	& LP 390--016		& 18:13:06.57	& +26:01:51.9	
&MEarth&1021/998&2.682&--0.006&0.017&0.004\\

&					&				&			& SuperWASP		&5476/5040 			&3.279			&12.981				&0.066			&0.041					\\

&					&				&			& HATNet		&8881/8764 			&0.315			&9.954				&0.042			&0.006					\\

J18165+048	& G 140--051		& 18:16:31.54	& +04:52:45.6 	&MEarth-2010&302/300&1.640&0.000&0.009&0.003\\

&					&				&			& MEarth-2014		&385/363 			&2.694			&0.000				&0.012			&0.004					\\

J18174+483	& TYC 3529--1437--1	& 18:17:25.14	& +48:22:02.4	
&SuperWASP&18943/18229&4.274&11.204&0.056&0.026\\

J18180+387E	& G 204--058		& 18:18:04.28	& +38:46:34.2	
&SuperWASP&15282/14479&4.244&11.813&0.054&0.028\\

J18189+661	& LP 071--165		& 18:18:57.26	& +66:11:33.2	
&MEarth-2010&863/832&1.663&0.000&0.009&0.005\\
&					&				&			& MEarth-2014-tel03		&1873/1769 			&2.690			&0.000				&0.010			&	0.004				\\

&					&				&			& MEarth-2014-tel05		&1694/1620 			&0.776			&0.000				&0.015			&	0.004				\\

&					&				&			& NSVS		& 	229/210		&0.976			&12.026				&0.035			&0.020					\\

J18198-019 	& HD 168442		& 18:19:50.85 	& -01:56:19.1	% $^{1}$
&ASAS&510/504&8.674&9.652&0.019&0.016\\

J18221+063	& Ross 136		& 18:22:06.71	& +06:20:37.7	&MEarth-2010&600/578&0.723&0.000&0.006&0.002\\

&					&				&			& MEarth-2014		&464/445 			&2.701			&0.000				&0.010			&0.004					\\
&					&				&			& ASAS		&419/394 			&8.003			&12.611				&0.100			&0.055					\\

J18224+620	& GJ 1227		& 18:22:27.19	& +62:03:02.5	
&MEarth-2010&1205/1181&0.688&0.001&0.009&0.003\\

&					&				&			& MEarth-2014-tel03		&385/373 			&2.682			&0.000				&0.023			&	0.005				\\

&					&				&			& MEarth-2014-tel08		&169/160 			&0.288			&--0.002				&0.014			&0.004					\\

J18319+406	& G 205--028		& 18:31:58.40	& +40:41:10.4	
&SuperWASP&18751/18037&4.274&11.542&0.038&0.017\\

J18346+401	& LP 229--017		& 18:34:36.64	& +40:07:26.7	
&SuperWASP&18671/17831&4.274&11.318&0.042&0.017\\

J18353+457	& BD+45 2743		& 18:35:18.33	& +45:44:37.9	

&SuperWASP&13084/7411&4.274&9.763&0.051&0.326\\

&					&				&			& MEarth-2010		&3598/3415 			&1.733			&0.000				&0.012			&0.002	\\

&					&				&			& MEarth-2014		&405/384 			&2.696			&0.001				&0.009			&0.002					\\	

J18356+329	& LSR J1835+3259	& 18:35:37.90	& +32:59:54.6	
&MEarth-2010&1554/1498&1.615&0.001&0.019&0.009\\

&					&				&			& NSVS		&145/138 			&0.967			&13.185				&0.090			&0.081					\\

J18363+136	& Ross 149		& 18:36:19.23	& +13:36:26.2& ASAS	&284/273 			&6.619			&12.295				&0.076			&0.045					\\

&					&				&		
&MEarth-2010&620/594&1.964&0.000&0.006&0.002\\

&					&				&			
& MEarth-2011		& 1688/1610			&0.712			&0.000				&0.009			&0.004					\\

&					&				&			
& MEarth-2014		&512/499 			&2.685			&0.000				&0.011			&0.004					\\		

&					&				&			& NSVS		&154/153 			&0.940			&11.223				&0.034			&0.018					\\

J18409-133	& BD--13 5069		& 18:40:57.33	& --13:22:45.6	&ASAS-SN&548/539&3.027&10.643&0.042&0.008\\

J18419+318	& Ross 145		& 18:41:59.09	& +31:49:49.8	
&NSVS&111/110&0.885&10.403&0.023&0.012\\

J18480-145	& G 155--042 		& 18:48:01.29 	& -14:34:50.8	
&ASAS&484/460&8.625&12.211&0.066&0.038\\

J18482+076	& G 141--036		& 18:48:17.52	& +07:41:21.0	
&MEarth-2010&616/600&2.025&0.000&0.008&0.005\\
&					&				&			&MEarth-2011&1040/1002&0.672&0.000&0.018&0.003	\\

J18498-238 	& GJ 729		& 18:49:49.36	& -23:50:10.4	
&ASAS&640/633&8.646&10.545&0.038&0.018\\

J18580+059	& BD+05 3993		& 18:58:00.14	& +05:54:29.7	
&ASAS&474/451&8.085&9.226&0.045&0.019\\

J19070+208A	& Ross 730		& 19:07:05.56	& +20:53:16.8	
&MEarth-2010&639/614&0.692&0.000&0.007&0.003\\
&					&				&			& ASAS		&220/209 			&6.534			&10.781				&0.023			&0.015					\\

J19072+208	& HD 349726		& 19:07:13.20	& +20:52:37.3	
&ASAS&220/209&6.534&10.813&0.029&0.021\\
&					&				&			& MEarth-2010		&639/620 			&0.692			&0.000				&0.007			&	0.003				\\

J19084+322	& G 207--019		& 19:08:29.96	& +32:16:52.0	&MEarth-2010&
917/884&0.692&0.000&0.010&0.004\\

J19098+176	& GJ 1232		& 19:09:50.98	& +17:40:07.4	
&MEarth-2010&654/618&0.721&0.000&0.007&0.003\\
&					&				&			& MEarth-2011		&1293/1210 			&0.513			&--0.002				&0.014			&	0.003				\\

J19169+051N	& V1428 Aql		& 19:16:55.26	& +05:10:08.6	
&ASAS&404/389&8.068&9.144&0.047&0.014\\

&					&				&			& MEarth-2010		&1446/1320 			&1.099			&0.021				&0.064			&0.002					\\

J19169+051S	& V1298 Aql	& 19:16:57.62	& +05:09:02.2	
&MEarth-2010&1446/1389&1.099&0.001&0.022&0.007\\
			& (vB 10)		&				&			& MEarth-2014		&773/707 			&2.697			&0.001				&0.015			&0.004					\\
&					&				&			& Montcabrer		&102/93 			&0.055			&16.121				&0.092			&0.019					\\

J19216+208	& GJ 1235		& 19:21:38.68	& +20:52:02.8	
&ASAS&198/191&6.504&13.578&0.212&0.148\\
&					&				&			
& MEarth-2010		&1754/1672 			&1.661			&0.000				&0.012			&0.005					\\
&					&				&			
& MEarth-2011		&2139/2097 			&0.675			&0.000				&0.010			&0.003					\\

J19251+283	& Ross 164		& 19:25:08.46	& +28:21:13.2	
&NSVS&133/131&0.901&11.511&0.055&0.029\\

J19255+096	& LSPM J1925+0938 		&  	19:25:30.89	& +09:38:23.5
&MEarth-2010&1101/1070&0.781&0.002&0.027&0.009\\
&					&				&	
&MEarth-2014-tel06&955/920&2.682&0.000&0.028&0.013 \\
&					&				&	
&MEarth-2014-tel08&931/892&0.776&0.000&0.019&0.010\\

J19346+045	& BD+04 4157		& 19:34:39.82	& +04:34:57.2	
&ASAS&749/696&8.211&9.362&0.038&0.017\\

J19422-207	& 2M J19421282-2045477		& 19:42:12.82	& -20:45:47.8	
&ASAS&169/159&8.542&14.343&0.323&0.178\\
&					&				&			& Catalina		&225/218 			&7.901			&12.370				&0.247			&	0.056				\\

J19511+464	& G 208--042		& 19:51:09.31	& +46:28:59.9	
&SuperWASP&6164/5861&2.156&11.242&0.112&0.004\\
&					&				&			
& HATNet		&11559/11470&1.151 			&9.629			&0.010				&		0.005					\\
&					&				&			
& MEarth-2010		&477/468&0.612 			&0.001			&0.009				&		0.002					\\
&					&				&			
& MEarth-2014		&298/290&2.693 			&0.001			&0.009				&		0.004					\\

J20093-012	& 2M J20091824--0113377	& 20:09:18.24	& --01:13:37.7	
&ASAS&70/67&7.981&15.123&0.498&0.040\\ % $^{*}$
&					&				&			
& NSVS		&126/126 			&0.923			&12.861				&0.051			&0.057					\\

J20198+229 	& LP 395--008 AB		& 20:19:49.25	& +22:56:36.7	% $^{1}$
& SuperWASP		&986/887 			&1.281			&11.852				&0.033 &0.028\\
&					&				&	&ASAS
&225/221&6.504&12.005&0.075&0.025			\\

J20260+585	& Wolf 1069		& 20:26:05.29	& +58:34:22.5	
& MEarth-2016-tel01		&2635/2579 			&2.772			&0.000				&0.008			&0.003\\
&					&				&		&MEarth-2016-tel05 &2730/2692&4.060&0.000&0.010&0.003\\
&					&				&			
& SuperWASP		&10529/10133 			&2.156			&12.288				&0.163			&0.034					\\

J20305+654	& GJ 793		& 20:30:32.08	& +65:26:58.6	&ASAS-SN&476/473&2.945&10.529&0.017&0.005\\

J20336+617	& GJ 1254		& 20:33:40.31	& +61:45:13.6	
&SuperWASP&5908/5247&2.145&12.295&0.219&0.030\\

J20405+154	& GJ 1256		& 20:40:33.64	& +15:29:57.2	
&ASAS&263/245&6.512&13.640&0.206&0.154\\
&					&				&			& MEarth-2010	&377/366 			&1.719			&0.000				&0.015			&0.004					\\
&					&				&			& MEarth-2011	&1119/1104 			&0.650			&0.001				&0.014			&0.003					\\
&					&				&			& MEarth-2014-tel03	&1541/1458 			&1.686			&0.000				&0.011			&0.003					\\
&					&				&			& MEarth-2014-tel07	&2773/2637 			&2.716			&0.000				&0.010			&0.003					\\

J20450+444	& BD+44 3567		& 20:45:04.03	& +44:29:56.2	
&SuperWASP&3168/2920&0.410&10.907&0.019&0.014\\

J20525-169	& LP 816--060		& 20:52:33.04	& --16:58:29.0	
&ASAS&519/504&8.540&11.443&0.036&0.019\\

J20533+621	& BD+61 2068		& 20:53:19.78	& +62:09:15.8	&AstroLAB IRIS&101/99&0.630&8.567&0.031&0.007\\
&					&				&			& ASAS-SN	&801/765 			&3.684			&8.801				&0.050			&0.004					\\

J20556-140N	& GJ 810 AB		& 20:55:37.72	&  	-14:02:07.8 % $^{1}$	
&ASAS&409/388&8.476&12.529&0.096&0.046\\

J20556-140S	& GJ 810 B		& 20:55:37.07	& -14:03:54.6	&Catalina&215/206&5.454&12.929&0.078&0.050\\

J20567-104	& Wolf 896		& 20:56:46.59	& --10:26:53.4	
&ASAS&395/370&8.627&11.492&0.056&0.023\\

J21019-063	& Wolf 906		& 21:01:58.66	& --06:19:07.1	
&ASAS&397/370&8.532&11.251&0.057&0.020\\

J21152+257	& LP 397--041		& 21:15:12.59	& +25:47:45.4 
& ASAS& 217/205 			&6.438			&12.111				&0.046			&0.034	
\\
&					&				&		
&SuperWASP&2324/2140&4.225&11.820&0.056&0.040						\\

J21164+025	& LSPM J2116+0234	& 21:16:27.29	& +02:34:51.5	
&ASAS&388/374&8.956&11.971&0.057&0.027\\

J21221+229	& GSC 02187--00512	& 21:22:06.27	& +22:55:53.1	
&SuperWASP&4464/4221&4.225&10.622&0.086&0.031\\

J21348+515	& Wolf 926		& 21:34:50.36	& +51:32:13.8	
&SuperWASP&6022/5565&1.645&11.792&0.056&0.026\\

J21463+382	& LSPM J2146+3813	& 21:46:22.06	& +38:13:04.8	
&SuperWASP&6641/5791&4.211&11.785&0.055&0.023\\
&					&				&			
& MEarth-2010		&727/681 			&2.046			&0.000				&0.008			&0.002					\\

&					&				&			
& MEarth-2014		&466/442 			&2.683			&0.000				&0.015			&0.005					\\

&					&				&			
& ASAS-SN		&452/435 			&2.852			&12.198				&0.012			&0.011					\\

J21466+668	& G 264--012		& 21:46:40.22	& +66:48:10.6	
&MEarth-2010&230/226&0.579&0.000&0.006&0.002	\\

&					&				&			
& MEarth-2011	&255/250 			&0.246			&0.000				&0.011			&0.003					\\

&					&				&			
&MEarth-2014&305/288&2.685&0.000&0.007&0.004					\\

J21466-001	& Wolf 940		& 21:46:40.40	& --00:10:23.4	
&ASAS&338/321&9.011&12.681&0.088&0.038\\

J22012+283	& V374 Peg		& 22:01:13.11	& +28:18:24.9	&SuperWASP&18405/16388&4.222&11.690&0.074&0.039\\

&					&				&			
&MEarth-2014&1004/938&2.701&0.000&0.036&0.006					\\

J22020-194	& LP 819--017		& 22:02:00.70	& --19:28:59.3	
&ASAS&538/523&8.866&12.052&0.056&0.032\\

J22021+014	& BD+00 4810		& 22:02:10.26	& +01:24:00.6	
&ASAS&323/313&9.011&9.147&0.020&0.015\\

J22057+656	& G 264--018 A		& 22:05:45.36	& +65:38:55.5	
&NSVS&149/133&3.590&10.965&0.021&0.015\\

J22096-046	& BD--05 5715		& 22:09:40.30	& --04:38:26.8	
&ASAS&440/424&8.866&10.366&0.068&0.022\\

J22114+409	& 1RXS J221124.3+410000 		& 22:11:24.17	& +40:59:58.7	&SuperWASP&6216/5736&2.107&13.332&0.057&0.038\\

J22115+184	& Ross 271		& 22:11:30.08	& +18:25:34.1	
&ASAS&382/361&6.544&10.253&0.050&0.016\\

J22125+085	& Wolf 1014		& 22:12:35.96	& +08:33:11.1	
&ASAS&252/239&8.874&12.024&0.074&0.033\\

J22137-176	& LP 819--052		& 22:13:42.78	& --17:41:08.2	
&ASAS&323/302&8.967&13.703&0.209&0.104\\
&					&				&			& K2		&2986/2986 			&0.183			&1.006				&0.008			&...				\\

J22231-176	& LP 820--012		& 22:23:06.97	& --17:36:25.0	
&ASAS&386/363&8.967&13.313&0.133&0.063\\

J22252+594	& G 232--070		& 22:25:17.06	& +59:24:49.6	
&ASAS-SN&521/512&3.022&12.965&0.027&0.017\\

&					&				&& MEarth-2016		&671/656 			&4.063			&0.000				&0.008			&0.004					\\			

&					&				& &MEarth-2010&246/242&0.611&0.001&0.008&0.002\\

J22298+414	& G 215--050		& 22:29:48.86	& +41:28:48.0	

&SuperWASP&20894/18133&4.153&12.584&0.080&0.057\\
&					&				&			& MEarth-2011		&426/415 			&0.169			&0.000				&0.008			&	0.004				\\
&					&				&			& MEarth-2014		&281/265 			&2.685			&0.000				&0.008			&0.003					\\

J22330+093	& BD+08 4887		& 22:33:02.25	& +09:22:41.1	
&ASAS&254/243&8.874&10.377&0.026&0.016\\

J22468+443	& EV Lac		& 22:46:49.81	& +44:20:03.1	
&SuperWASP&5963/5728&2.107&10.298&0.118&0.023\\

J22503-070	& BD--07 5871		& 22:50:19.43	& --07:05:24.5	
&ASAS&373/355&8.970&9.852&0.040&0.017\\

J22518+317	& GT Peg		& 22:51:53.49	& +31:45:15.3	
&SuperWASP&13465/12160&4.153&11.477&0.075&0.022\\

J22532-142	& IL Aqr		& 22:53:16.72	& --14:15:48.9	
&ASAS&400/379&9.003&10.206&0.084&0.017\\

J22559+178	& StKM 1--2065		& 22:55:59.85	& +17:48:39.9	
&ASAS&568/537&9.038&11.014&0.035&0.018\\

J22565+165	& HD 216899		& 22:56:34.97	& +16:33:13.0	
&ASAS&238/229&6.425&8.662&0.057&0.016\\

J23064-050	& 2MUCD 12171  		&23:06:29.28	& -05:02:28.6
&K2&3558/3512&0.216&1.000&0.004&...	\\
			& (Trappist-1)			&				&	
&Catalina&314/304&0.766&15.565&0.042&0.062\\

J23113+085	& NLTT 56083		& 23:11:23.78	& +08:31:01.4	
&ASAS&339/319&8.915&12.605&0.105&0.052\\
&					&				&			& MEarth-2010		&370/358 			&0.686			&0.000				&0.007			&0.003					\\
&					&				&			& MEarth-2014		&468/444 			&2.701			&0.000				&0.012			&0.004					\\

J23216+172	& LP 462--027		& 23:21:37.52	& +17:17:28.5	
&ASAS&270/250&6.948&11.749&0.054&0.025\\

J23245+578	& BD+57 2735		& 23:24:30.49	& +57:51:15.3	
&SuperWASP&2350/1898&2.099&10.350&0.120&0.028\\

J23340+001	& GJ 899		& 23:34:03.28	& +00:10:45.2	
&ASAS&305/287&8.967&11.190&0.038&0.019\\
&					&				&			& K2		& 		287/284	&			0.018				&1.000			&0.001&...					\\

J23351-023	& GJ 1286		& 23:35:10.50	& --02:23:21.4	&NSVS&157/148&0.503&12.058&0.036&0.021\\
&					&				&			& Catalina		& 		276/275	&			7.203				&12.690			&0.100&0.050					\\

J23381-162	& G 273--093		& 23:38:08.19	& --16:14:10.0	
&ASAS&432/409&8.915&11.330&0.080&0.021\\

J23419+441	& HH And		& 23:41:54.99	& +44:10:40.8	
&SuperWASP&14988/13827&2.096&12.039&0.085&0.028\\

J23431+365	& GJ 1289		& 23:43:06.29	& +36:32:13.2	&NSVS&235/232&0.676&11.352&0.035&0.014\\
&					&				&			& MEarth-2010		&520/509 			&0.722			&0.001				&0.008			&0.004					\\

&					&				&			& MEarth-2014-tel01		&325/332 			&2.704			&0.001				&0.012			&0.005					\\

J23492+024	& BR Psc		& 23:49:12.56	& +02:24:03.8	
&ASAS&325/307&8.983&8.981&0.041&0.017\\
&					&				&			& Catalina		& 87/87			&6.071			&11.313				&0.319			&0.05					\\

J23505-095	& LP 763--012		& 23:50:31.59	& --09:33:32.1	
&ASAS&307/297&0.901&13.025&0.105&0.070\\
&					&				&			
& Catalina		& 190/190			&8.092			&12.095				&0.084			&0.050					\\

J23548+385	& RX J2354.8+3831	& 23:54:51.47	& +38:31:36.3	
&SuperWASP&13628/12893&4.153&12.942&0.087&0.067\\

J23556-061	& GJ 912		& 23:55:39.81	& --06:08:32.8	
&ASAS&311/296&9.033&11.176&0.042&0.017\\

J23585+076	& Wolf 1051		& 23:58:32.64	& +07:39:30.4	
&ASAS&241/229&8.937&11.777&0.045&0.022\\

\end{longtable}

}
\end{small}
%\begin{list}{}{}
%\small{
%\item[$^{1}$] New spectroscopic binaries (Baroch et al., in prep.).
%\item[$^{*}$] {\bf These are ASAS stars for wich we computed the error in the magnitude as the media of the errors in magnitude of each aperture.}
%}
%\end{list}

%_____________________________________________________________________________________________________________

%\scriptsize
\begin{longtable}{l c c c l c c c l}
\label{table.ourProt}\\ %
\caption[]{Rotation periods obtained for stars in our sample.} \\ 
   \hline
   \hline
   \noalign{\smallskip}
Karmn	& $P_{\rm rot}$ 	& $A$& FAP 	& Survey 		& $P_{\rm rot,lit}$ 	& $A_{\rm lit}$ 	& FAP$_{\rm lit}$ 	& Ref.$^{a}$ 	\\
 		& [d] 				& [mag] 		& (\%)	& 			& [d]				& [mag]				& (\%)			&	 		\\
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{Rotation periods obtained for stars in our sample (cont.).}\\ % 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn	& $P_{\rm rot}$ 	& $A$& FAP 	& Survey 		& $P_{\rm rot,lit}$ 	& $A_{\rm lit}$ 	& FAP$_{\rm lit}$ 	& Ref.$^{a}$ 	\\
 		& [d] 				& [mag] 		& [\%]	& 			& [d]				& [mag]				& [\%]			&	 		\\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
J00051+457$^b$ &{15.37$\pm$0.09} & {0.003} &$<$ 10$^{-4}$&SuperWASP&21.2$\pm$0.5 & ... & $<$0.1 &SM17 \\ % ...
J00162+198E&105$\pm$44&0.006&$<$ 10$^{-4}$&MEarth& 104 & 0.0049 & ... & Irw11 \\
J00162+198W &4.83$\pm$0.06&0.007&$<$ 10$^{-4}$&MEarth& 4.79 & ... & ... & Nor07 \\
J00389+306&50.2$\pm$1.3&0.009&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J01019+541& {0.2779$\pm$0.0006} & {0.007} &$<$ 10$^{-4}$&MEarth& 0.278 & ... & ... & New16 \\
J01025+716 & 51.5$\pm$2.6 & 0.025 & $<$ 10$^{-4}$ & ASAS-SN & ... & ... & ...&... \\
J01026+623&19.9$\pm$0.4&0.006&$<$ 10$^{-4}$&MEarth&18.4$\pm$0.7& ... & $<$1 &SM17\\
J01033+623&1.02$\pm$0.01&0.051&$<$ 10$^{-4}$&MEarth&1.06&0.046& ... &Irw11\\
J01125-169&69.2$\pm$2.4&0.030&0.3&ASAS&69.2&0.015&$<$0.1&SM16\\
J01339-176&27.1$\pm$0.4&0.064&0.05&ASAS& ... & ... & ... & ... \\
J01221+221& {0.564$\pm$0.001} &0.012&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\ % ...
J02070+496&7.20$\pm$0.13&0.039&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J02088+494& {0.74759$\pm$0.00019} & {0.021} &$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J02222+478&29.5$\pm$0.4&0.007&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J02358+202&31.9$\pm$0.6&0.007&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J02442+255&38.7$\pm$3.7&0.006&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J02519+224& {0.85757$\pm$0.00003} & {0.010} &$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J03181+382&77.2$\pm$3.0&0.004&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J03213+799&32.4$\pm$1.0&0.030&$<$ 10$^{-4}$&AstroLAB IRIS& ... & ... & ... & ... \\
J03217-066&21.1$\pm$0.1&0.017&1.20&ASAS& ... & ... & ... & ... \\
J03473-019&3.87$\pm$0.01&0.048&$<$ 10$^{-4}$&ASAS&3.88& ... & ... &Kir12\\
J04225+105&5.48$\pm$0.01&0.006&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J04290+219&25.4$\pm$0.3&0.011&1.9&ASAS& ... & ... & ... & ... \\
J04429+189&40.7$\pm$0.4&0.013&0.5&ASAS &38.92& ... & ... &KS07\\ % K2: ... (half of Delta t) - GLS 0.972 0.002 inconsistent
J04429+214&47.8$\pm$1.1&0.045&0.049&ASAS& ... & ... & ... & ... \\
J04472+206$^c$ & {0.3426$\pm$0.0003} & {0.015} &$<$ 10$^{-4}$& K2 & ... & ... & ... & ... \\ % *** K2 
J05019+011& 2.12$\pm$0.02 & 0.023 &$<$ 10$^{-4}$&Montcabrer& ... & ... & ... & ... \\ % *** 0.678$\pm$0.001 0.023
J05062+046& {0.8650$\pm$0.0006} & {0.012} &0.38&NSVS&0.89& ... & ... &Kir12\\
J05280+096&17.2$\pm$0.1&0.054&0.92&ASAS& ... & ... & ... & ... \\
J05314-036&33.8$\pm$0.6&0.011&0.0025&ASAS&33.61& ... & ... &KS07\\
J05365+113&12.3$\pm$0.1&0.022&$<$ 10$^{-4}$&ASAS&12.04& ... & ... &Kir12\\
J06000+027&1.81$\pm$0.01&0.014&$<$ 10$^{-4}$&MEarth&1.81& ... & ... &Irw11\\
J06024+498&105$\pm$6&0.011&$<$ 10$^{-4}$&MEarth&99.6&0.0176&...&Irw11\\
J06103+821&44.6$\pm$1.0&0.010&$<$ 10$^{-4}$&ASAS-SN&...&...&...&...\\
J06105-218&27.3$\pm$0.2&0.009&9.6&ASAS&27.3&0.029&11.4&SM16\\
J06318+414$^d$ & {0.29952$\pm$0.00007}& {0.024} &$<$ 10$^{-4}$&SuperWASP& 0.300 & ... & ... & New16 \\
J06421+035&83.4$\pm$7.0&0.013&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J06548+332&18.1$\pm$0.3&0.006&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J07033+346&8.04$\pm$0.03&0.016&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J07319+362N&16.4$\pm$0.3&0.029&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J07353+548&21.8$\pm$1.0&0.008&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J07361-031&12.2$\pm$0.1&0.017&0.038&ASAS&12.16& ... & ... &Kir12\\
J07446+035&2.78$\pm$0.01&0.025&$<$ 10$^{-4}$&MEarth&2.77& ... & ... &Kir12\\
J07472+503&1.32$\pm$0.01&0.029&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J07558+833&1.11$\pm$0.01&0.010&$<$ 10$^{-4}$&MEarth&1.11& ... & ... &Irw11\\
J08119+087&5.42$\pm$0.15&0.004&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J08161+013&40.7$\pm$0.4&0.009&1.0&ASAS& ... & ... & ... & ... \\
J08298+267& {0.45900$\pm$0.00001} & {0.005} &$<$ 10$^{-4}$&MEarth&0.459& ... & ... &New16\\
J08315+730&105$\pm$11&0.005&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J08402+314&118$\pm$14&0.005&$<$ 10$^{-4}$&MEarth& 110.7 & ... & ... & New16 \\
J09140+196&89.9$\pm$2.0&0.043&1.8&ASAS& ... & ... & ... & ... \\
J09423+559&74.3$\pm$2.8&0.011&$<$ 10$^{-4}$&MEarth&72.8& ... & ... &Irw11\\
J09425+700&21.0$\pm$0.4&0.040&$<$ 10$^{-4}$&AstroLAB IRIS&...& ... & ... &...\\
J09428+700&23.9$\pm$0.6&0.023&$<$ 10$^{-4}$&AstroLAB IRIS&...& ... & ... &...\\
J09439+269&13.7$\pm$0.9&0.009&$<$ 10$^{-4}$&Montcabrer& ... & ... & ... & ... \\
%J09449-123&0.306$\pm$0.001&0.031&0.4&NSVS& ... & ... & ... & ... \\ FAP >> with resolution >>
J10122-037&21.6$\pm$0.2&0.017&$<$ 10$^{-4}$&ASAS&21.56& ... & ... &Kir12\\
J10354+694 &118$\pm$10&0.022&$<$ 10$^{-4}$&NSVS& ... & ... & ... & ... \\
J10416+376&54.3$\pm$4.4&0.004&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J10508+068$^e$ & 64$\pm$19 & 0.010 & $<$ 10$^{-4}$ & K2& ... & ... & ... & ... \\ % *** K2: P > Delta-t/2
J10564+070& 2.704$\pm$0.003 & 0.003 &$<$ 10$^{-4}$&K2& ... & ... & ... & ... \\ % *** K2: 2.71 0.02 Kike
J11026+219&14.6$\pm$0.2&0.046&$<$ 10$^{-4}$&SuperWASP&14& ... & ... &Fek00\\
J11302+076& 36.4$\pm$0.3 & 0.007 &$<$ 10$^{-4}$&K2&38.6& ... & 0.1 &Clo17\\ % *** K2: 40.0 0.3 GLS
J11417+427&71.5$\pm$5.1&0.003&$<$ 10$^{-4}$&HATNet&73.5& ... &... &Har11\\
J11421+267 &44.6$\pm$2.0&0.009&$<$ 10$^{-4}$&SuperWASP&44.1$\pm$0.2& ... &... &Lot18\\
J11476+002& 11.60$\pm$0.04 & 0.041 &$<$ 10$^{-4}$&K2&11.6& ... & ... &Kir12\\ % *** K2: 11.66 0.03 GLS
J11477+008&163$\pm$3&0.014&10.0&ASAS&165.1&0.0078&0.2&SM16\\ % K2: unable to recover the ~150 days period
J11509+483&125$\pm$23&0.006&$<$ 10$^{-4}$&MEarth&132& ... & ... &Irw11\\
J11511+352&22.8$\pm$1.0&0.010 &$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J12054+695 &100$\pm$10&0.008&$<$ 10$^{-4}$&MEarth&96.2& ... & ... &Irw11\\
J12189+111& {0.49102$\pm$0.00003} & {0.013} &$<$ 10$^{-4}$&MEarth& 0.49 & ... & ... & Irw11 \\
J12230+640&32.9$\pm$1.1&0.027&$<$ 10$^{-4}$&NSVS& ... & ... & ... & ... \\
J12350+098&36.6$\pm$1.3&0.027&0.00039&NSVS& ... & ... & ... & ... \\
J12428+418&16.2$\pm$0.1&0.014&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J13005+056& {0.60022$\pm$0.00004} & {0.005} &$<$ 10$^{-4}$&MEarth&0.6& ... & ... &Irw11\\
J13102+477&28.8$\pm$0.8&0.017&$<$ 10$^{-4}$&MEarth&28.8& 0.0091 & ... &New16\\
% J13458-179 & ... & ... & ... & ***K2*** \\ % K2: P = Delta t
J13536+776&1.23$\pm$0.01&0.017&$<$ 10$^{-4}$&MEarth&1.2313& ... & ... &Wes15\\
J14152+450 &52.8$\pm$1.4&0.009&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J14257+236W&111$\pm$12&0.059&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J14257+236E&17.6$\pm$0.5&0.009&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J15218+209&3.37$\pm$0.01&0.023&$<$ 10$^{-4}$&SuperWASP&3.3829& ... & ... &Nor07\\
J15305+094& {0.3048$\pm$0.0006} & {0.002} &0.0003&MEarth& 0.305 & 0.0031 & ... &New16 \\
J15412+759 &83.4$\pm$10.4&0.004&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J16102-193& 6.263$\pm$0.015 & 0.018 &$<$ 10$^{-4}$&K2& 6.3$\pm$0.2 & ... & ... &Dav16\\ % *** K2: 6.277 0.015 GLS
J16254+543& {76.79$\pm$0.13} & {0.006} &$<$ 10$^{-4}$&SuperWASP&77.8$\pm$5.5& ... &$<$1.2 & SM17 \\ % ...
J16303-126&119$\pm$1&0.010&0.7&ASAS&119.3&0.0059&$<$0.1&SM16\\
J16313+408& {0.512$\pm$0.001...} &0.008&$<$ 10$^{-4}$&HATNet&0.51&...&...&Har11\\ % ...
J16554-083N&6.52$\pm$0.01&0.028&0.006&ASAS&...&...&...&...\\
J16570-043 & {0.547$\pm$0.001} &0.028&1.4&NSVS&1.21& ... & ... &Kir12\\ % ...
J16581+257&23.8$\pm$0.1&0.012&0.0019&ASAS& ... & ... & ... & ... \\
J17052-050&50.2$\pm$1.3&0.012&0.00033&ASAS& ... & ... & ... & ... \\
J17115+384&62.6$\pm$2.0&0.008&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J17198+417&71.5$\pm$2.6&0.005&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J17338+169& {0.26593$\pm$0.0003} & {0.031} &$<$ 10$^{-4}$&MEarth& 0.27 & ... & ... & Nor07 \\ % ***
J17355+616&19.3$\pm$0.3&0.015&$<$ 10$^{-4}$&Montsec& 16.3$\pm$4.2& ... & $<$0.1 &SM17 \\
J17578+465&30.3$\pm$0.9&0.006&$<$ 10$^{-4}$&SuperWASP&31.64& ... & ... &Har11\\
J18022+642& {0.28027$\pm$0.00002} & {0.005} &$<$ 10$^{-4}$&MEarth&0.28& ... & ... &New16\\
J18075-159& 3.866$\pm$0.008 & 0.005 &$<$ 10$^{-4}$&K2&...& ... & ... &...\\ % *** K2: 3.88 0.01 Kike
J18131+260&2.28$\pm$0.01&0.027&$<$ 10$^{-4}$&MEarth&2.28& ... & ... &Har11\\
J18174+483&15.8$\pm$0.1&0.022&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J18319+406&50.2$\pm$1.3&0.014&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J18346+401&40.2$\pm$0.8&0.008&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J18353+457&34.0$\pm$2.9&0.042&$<$ 10$^{-4}$&SuperWASP& 34.5$\pm$4.7&...&$<$0.1& SM17 \\
J18356+329& {0.118$\pm$0.001} &0.008&$<$ 10$^{-4}$&MEarth& 0.118$\pm$0.01 & ... & ... & Hal08 \\
J18363+136 & 50.2$\pm$1.6 & 0.010 & $<$ 10$^{-4}$ & MEarth & 1.017 & ... & ... & New16 \\ 
J18482+076&2.76$\pm$0.01&0.007&$<$ 10$^{-4}$&MEarth& 2.756 & ... & ... & New16 \\
J18498-238&2.87$\pm$0.01&0.017&$<$ 10$^{-4}$&ASAS& 2.869 & 0.005 & ... & KS07 \\
J18580+059&35.2$\pm$0.3&0.014&$<$ 10$^{-4}$&ASAS&36.3$\pm$0.1& ... &$<$0.1&SM17\\
J19072+208&3.80$\pm$0.01&0.013&0.91&ASAS& ... & ... & ... & ... \\
J19084+322&74.1$\pm$2.8&0.005&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J19098+176&80.1$\pm$3.2&0.005&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J19169+051N&46.0$\pm$0.2&0.008&2.0&ASAS&46&0.0045&$<$0.1&SM16\\
J19169+051S&23.6$\pm$0.3&0.008&$<$ 10$^{-4}$&MEarth& ... & ... & ... & ... \\
J19216+208&133$\pm$9&0.016&$<$ 10$^{-4}$&MEarth&154.7& ... & ... &New16\\
J19346+045&12.9$\pm$0.8&0.006&0.33&ASAS& ... & ... & ... & ... \\
J19511+464& {0.59278$\pm$0.00012} & {0.007} &$<$ 10$^{-4}$&SuperWASP& 0.59 & ... & ... & Har11 \\
J20198+229 &1.13$\pm$0.01&0.028&$<$ 10$^{-4}$&SuperWASP&...& ... & ... &...\\
J20260+585& {57.7$\pm$0.4} & {0.004} &$<$ 10$^{-4}$&MEarth&142.09& ... & ... &New16\\ % "Targets in detail"
J20305+654&32.8$\pm$0.5&0.023&$<$ 10$^{-4}$&ASAS-SN&...& ... & ... &...\\
J20336+617&12.6$\pm$0.7&0.018&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J20405+154&106$\pm$6&0.009&$<$ 10$^{-4}$&MEarth&104.6& ... & ... &New16\\
J20450+444&19.9$\pm$0.6&0.011&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J20525-169&67.6$\pm$0.6&0.026&0.00085&ASAS&67.6&0.01&$<$0.1&SM16\\
J20567-104&9.63$\pm$0.01&0.018&0.28&ASAS& ... & ... & ... & ... \\
J21012+332 &29.4$\pm$0.9&0.016&$<$ 10$^{-4}$&MEarth& 29.12 & ... & ... & Wes15 \\
J21152+257&34.8$\pm$0.2&0.033&1.2&ASAS& ... & ... & ... & ... \\
J21221+229&41.0$\pm$1.7&0.009&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J21348+515&54.3$\pm$1.5&0.011&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J22012+283 & {0.44571$\pm$0.00002} & {0.007} &$<$ 10$^{-4}$&SuperWASP&0.45& ... & ... &GR98 \\ % ***
J22021+014& 29.5$\pm$0.1 &0.009&4.5&ASAS&31& ... & ... &Tes04\\
J22114+409& 30.0$\pm$1.3 &0.010&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J22115+184& 36.3$\pm$0.2&0.018&$<$ 10$^{-4}$&ASAS& ... & ... & ... & ... \\
%J22137-176 & ... & ... & ... & ***K2*** \\ % K2: 34.8 0.7 GLS
J22252+594&64.6$\pm$2.1&0.014&$<$ 10$^{-4}$&ASAS-SN& ... & ... & ... & ... \\
J22298+414& 99.8$\pm$1.2 &0.007&$<$ 10$^{-4}$&SuperWASP& ... & ... & ... & ... \\
J22468+443& 4.38$\pm$0.03 &0.091&$<$ 10$^{-4}$&SuperWASP&4.376& ... & ... &Tes04\\
J22518+317& 1.63$\pm$0.01 &0.016&$<$ 10$^{-4}$&SuperWASP&1.64& ... & ... &Nor07\\
J22532-142& 81.0$\pm$0.8 &0.014&0.00018&ASAS&96.7& ... & ... & Riv05 \\
J22565+165& 39.5$\pm$0.2 &0.013&2.5&ASAS&37.5$\pm$0.1& ... & ... &SM15\\
J23064-050& 3.304$\pm$0.011 & 0.004 &$<$ 10$^{-4}$&K2& 3.295$\pm$0.003 & ... & ... & Vid17 \\ % *** K2: 3.289 0.011 GLS
J23216+172& 74.7$\pm$0.7 &0.026&0.55&ASAS& ... & ... & ... & ... \\
%J23340+001 & ... & ... & ... & ***K2*** \\ % K2: ... Only 6 days
J23419+441& 106$\pm$6 &0.027&$<$ 10$^{-4}$&SuperWASP&99.58& ... & ... &New16\\
J23431+365& 83.6$\pm$7.0&0.046&$<$ 10$^{-4}$&NSVS& ... & ... & ... & ... \\
J23548+385& 4.70$\pm$0.04&0.038&$<$ 10$^{-4}$&SuperWASP&4.76& ... & ... &KS13\\
\end{longtable}
